Progressive Fourier Neural Representation for Sequential Video Compilation

Neural Implicit Representation (NIR) has recently gained significant attention due to its remarkable ability to encode complex and high-dimensional data into representation space and easily reconstruct it through a trainable mapping function. However, NIR methods assume a one-to-one mapping between the target data and representation models regardless of data relevancy or similarity. This results in poor generalization over multiple complex data and limits their efficiency and scalability. Motivated by continual learning, this work investigates how to accumulate and transfer neural implicit representations for multiple complex video data over sequential encoding sessions. To overcome the limitation of NIR, we propose a novel method, Progressive Fourier Neural Representation (PFNR), that aims to find an adaptive and compact sub-module in Fourier space to encode videos in each training session. This sparsified neural encoding allows the neural network to hold free weights, enabling an improved adaptation for future videos. In addition, when learning a representation for a new video, PFNR transfers the representation of previous videos with frozen weights. This design allows the model to continuously accumulate high-quality neural representations for multiple videos while ensuring lossless decoding that perfectly preserves the learned representations for previous videos. We validate our PFNR method on the UVG8/17 and DAVIS50 video sequence benchmarks and achieve impressive performance gains over strong continual learning baselines. The PFNR code is available at https://github.com/ihaeyong/PFNR.git.

==> materials/app_table_davis50_psnr.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small PSNR results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (NeRV block, \Cref{table:architecture_detail}) on DAVIS50 Video Sessions with average PSNR and Backward Transfer (BWT), and Capacity (CAP). Note that $\ast$ denotes our reproduced results.}
\resizebox{0.75\textwidth}{!}{
\begin{tabular}{lccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{5}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR / } \\ \textbf{BWT}}} \\ %& \multirow{2}{*}{\textbf{CAP}}  \\

\cline{2-6}
& \textbf{10} & \textbf{20} & \textbf{30} & \textbf{40} & \textbf{50} &  \\ \midrule 
STL, NeRV~\cite{chen2021nerv}$^{\ast}$ & 28.92 & 31.10 & 34.96 & 29.35 &  28.87 &  31.41 / ~~-~~ \\ %& ~~5000.00 \% \\ 

EWC~\cite{Kirkpatrick2017}$^{\ast}$    &  10.57	& 12.87 & 15.22 & 11.25 & 10.45 &	12.24 / -18.23 \\ % & ~~100.00 \% \\  
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 15.22 & 18.55 & 17.59 & 13.47 & 15.89 &	16.54 / ~~~-8.48 \\ % & ~~100.00 \% \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ & 13.54 & 15.46 & 16.78 & 12.48 & 13.22 &	14.78 / ~-15.95  \\ %& ~~100.00 \% \\
\midrule

WSN$^{\ast}$, c = 30.0 \% & 19.20 &	20.80 &	23.39 &	21.56 &	21.45 &	21.56 / 0.0 \\ %& ~~~~67.45 \% \\ 

PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 23.14 & 23.14 &	23.14 &	23.14 &	23.08 &	24.22 / 0.0  \\ % &  ~~~~97.84 \% \\
PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & \textbf{25.58} & \textbf{27.79} &	\textbf{31.42} & \textbf{27.22} & \textbf{24.88} & \textbf{27.57} / \textbf{0.0} \\ % &  ~~108.64 \% (maximum, 400 %)\\ 

\midrule 
MTL (upper-bound) & 23.10 &	23.19 &	24.63 &  22.84 & 23.45 & 24.57 / - ~~~ \\ %&  ~~100.00 \% \\ 
\bottomrule
\end{tabular}
}
\label{table:app_davis_psnr}
\vspace{-0.12in}
\end{table*}

==> materials/app_table_uvg17_fps_psnr.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small \textcolor{black}{Statistics of FPS and PSNR on the UVG17 Video Sessions}}
\resizebox{0.85\textwidth}{!}{
\begin{tabular}{lcccc}
\toprule 

\textbf{Method} & \textbf{FPS} / \textbf{Resolution} & \textbf{Avg. PSNR}  & \textbf{FPS} / \textbf{Resolution} & \textbf{Avg. PSNR} \\ \midrule 

STL, NeRV~\cite{chen2021nerv}$^{\ast}$  & 120 / 1920 $\times$ 1080 & \textbf{35.97} & 50 / 1920 $\times$ 1080 & 35.56 \\  \midrule 

%EWC~\cite{Kirkpatrick2017}$^{\ast}$    & 120 / 1920 $\times$ 1080 & ~~9.78 & 50 / 1920 $\times$ 1080 & 13.07 \\  %\midrule 
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 120 / 1920 $\times$ 1080 & \textbf{21.94} & 50 / 1920 $\times$ 1080 & 21.06 \\  %\midrule 
ESMER~\cite{sarfraz2023error}$^{\ast}$ & 120 / 1920 $\times$ 1080 & \textbf{21.43} & 50 / 1920 $\times$ 1080 & 19.25 \\  %\midrule 
\midrule

WSN$^{\ast}$                           & 120 / 1920 $\times$ 1080 & \textbf{27.01} & 50 / 1920 $\times$ 1080 & 25.95 \\  %\midrule 
PFNR, \textcolor{red}{$f$-NeRV2}       & 120 / 1920 $\times$ 1080 & \textbf{29.65} & 50 / 1920 $\times$ 1080 & 28.36 \\  %\midrule 
PFNR, \textcolor{red}{$f$-NeRV3}       & 120 / 1920 $\times$ 1080 & \textbf{31.53} & 50 / 1920 $\times$ 1080 & 31.47 \\  \midrule 

MTL (upper-bound)                      & 120 / 1920 $\times$ 1080 & \textbf{29.64} & 50 / 1920 $\times$ 1080 & 28.83 \\  %\midrule 

\bottomrule
\end{tabular}
}
\label{table:uvg17_fps_psnr}
\vspace{-0.12in}
\end{table*}

==> materials/app_table_uvg17_msssim.tex <==
\begin{table}[ht]
\small\centering
\caption{\small MS-SSIM results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG17 Video Sessions with average MS-SSIM and Backward Transfer (BWT) of MS-SSIM. Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM} \\ \textbf{BWT}}} \\

\cline{2-18}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 
STL, NeRV$^{\ast}$~\cite{chen2021nerv}   & 0.99 & 0.99 & 0.95 & 0.98 & 0.98 & 0.96 & 0.99 & 0.98 & 0.97 & 0.95 & 0.96 & 0.96 & 0.98 & 0.98 & 0.96 & 0.99 & 0.99 & 0.97 / - ~~~~ \\ \midrule 

%& 99.61 & 98.21 & 96.10 & 98.37 & 94.57 & 96.27 & 98.03 & 99.13 & 99.37 & 97.74/- \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 0.26 & 0.24  & 0.44 & 0.24 & 0.40  & 0.29 & 0.15 & 0.17 & 0.26 & 0.26 & 0.17 & 0.34 & 0.04 & 0.30 & 0.33 & 0.31 & 0.91 & 0.30 / -0.55  \\

iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 0.74 & 0.88  & 0.67 & 0.67 & 0.64  & 0.48 & 0.91 & 0.53 & 0.37 & 0.82 & 0.35 & 0.53 & 0.75 & 0.70 & 0.61 & 0.60 & 0.87 & 0.65 / -0.20  \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ &  0.85 & 0.86 & 0.64 & 0.63 & 0.66 & 0.46 &	0.89 & 0.51 & 0.42 & 0.79 &	0.30 & 0.51 &	0.43 &	0.68 &  0.82 & 0.6 & 0.63 & 0.62 / -0.37  \\
\midrule

WSN$^{\ast}$, c = 10.0 \% & 0.90 & 0.94 & 0.88 & 0.92 & 0.87 & 0.75 & 0.96 & 0.74 & 0.69 & 0.91 & 0.57 & 0.72 & 0.86 & 0.80 & 0.74 & 0.69 & 0.92 & 0.82 / 0.0  \\ 
WSN$^{\ast}$, c = 30.0 \% & 0.96 & 0.97 & 0.89 & {{0.93}} & {{0.88}} & {{0.77}} & {{0.97}} & {{0.77}} & {{0.73}} & {{0.91}} & {{0.60}} & {{0.74}} & {{0.86}} & {{0.81}} & {{0.76}} & {{0.72}} & {{0.93}} & {{0.84}} / 0.0  \\ 
WSN$^{\ast}$, c = 50.0 \% & {{0.98}} & {{0.97}} & {{0.89}} & 0.92 & 0.88 & 0.77 & 0.96 & 0.75 & 0.73 & 0.91 & 0.60 & 0.74 & 0.85 & 0.80 & 0.75 & 0.73 & 0.92 & 0.83 / 0.0  \\ 
WSN$^{\ast}$, c = 70.0 \% & 0.98 & 0.97 & 0.88 & 0.91 & 0.85 & 0.75 & 0.95 & 0.70 & 0.68 & 0.91 & 0.55 & 0.72 & 0.85 & 0.80 & 0.73 & 0.70 & 0.92 & 0.82 / 0.0  \\ 


% reinit
% WSN, c = 10.0 \%  & 0.91 & 0.96 & 0.90 & 0.94 & 0.89 & 0.80 & 0.98 & 0.84 & 0.78 & 0.93 & 0.68 & 0.78 & 0.91 & 0.86 & 0.81 & 0.82 & 0.96 & 0.87 / 0.0 \\ 
% WSN, c = 30.0 \%  & 0.96 & 0.98 & 0.91 & 0.95 & 0.91 & 0.83 & 0.98 & 0.87 & 0.81 & 0.93 & 0.72 & 0.81 & 0.92 & 0.88 & 0.83 & 0.86 & 0.97 & 0.89 / 0.0 \\ 
% WSN, c = 50.0 \% & 0.98 & 0.98 & 0.91 & 0.95 & 0.91 & 0.82 & 0.98 & 0.85 & 0.80 & 0.93 & 0.71 & 0.80 & 0.91 &  0.88 & 0.83 & 0.86 & 0.96 & 0.89 / 0.0  \\ 
% WSN, c = 70.0 \% & 0.98 & 0.98 & 0.90 & 0.92 & 0.87 & 0.78 & 0.95 & 0.77 & 0.76 & 0.92 & 0.64 & 0.77 & 0.88 & 0.84 & 0.79 & 0.81 & 0.95 &  0.85 / 0.0  \\ 
\midrule

PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 0.92 &	0.97 &	0.90 &	0.94 &	0.90 &	0.81 &	0.98 &	0.86 &	0.79 &	0.93 &	0.69 &	0.79 &	0.91 &	0.87 &	0.82 &	0.84 &	0.96 &	0.88  / 0.0  \\
PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 0.97 &	0.98 &	0.92 &	0.95 &	0.92 &	0.84 &	0.98 &	0.88 &	0.82 &	0.93 &	0.73 &	0.82 &	0.92 &	0.89 &	0.84 &	0.87 &	0.97 &	0.90 / 0.0 \\
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 0.98 &	0.99 &	0.92 &	0.95 &	0.92 &	0.83 &	0.98 &	0.86 &	0.81 &	0.93 &	0.72 &	0.82 &	 0.91 &	0.88 &	0.84 &	0.87 &	0.97 &	0.89 / 0.0 \\
PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 0.99 & 0.98 & 0.91 & 0.93 & 0.87 & 0.78 & 0.96 & 0.77 & 0.77 & 0.93 & 0.66	& 0.77 & 0.89 &	0.85 & 0.80 &	0.82 & 0.95 & 0.86 / 0.0  \\
\midrule

PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 0.96 &	0.99 &	0.92 &	0.96 &	0.94 &	0.86 &	0.99 &	0.94 &	0.82 &	0.93 &	0.76 &	0.83 &	0.93 &	0.92 &	0.87 &	0.90 &	0.98 &	0.91 / 0.0 \\
PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & 0.98 &	0.99 &	0.93 &	0.97 &	0.96 &	0.91 &	0.99 &	0.96 &	0.87 &	0.94 &	0.84 &	0.87 &	0.94 &	0.94 &	0.90 & 	0.94 &	0.98	&  0.94  / 0.0 \\
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & 0.99 &	0.99 &	0.93 &	0.97 &	0.96 &	0.91 &	0.99 &	0.95 &	0.87 &	0.94 &	0.83 &	0.88 &	 0.94 &	0.94 &	0.9 &	0.95 &	0.98 &	0.94 / 0.0 \\
PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 0.99 & 0.99 & 0.93 & 0.96 & 0.93 & 0.87 & 0.98 & 0.90 & 0.81 & 0.93	 & 0.76 & 0.83 & 0.93 & 0.92 & 0.87 &	0.91  & 0.97 & 0.91 / 0.0 \\
\midrule

MTL (upper-bound) & 0.97 & 0.97  & 0.90 & 0.94 & 0.91  & 0.82 & 0.99 & 0.92 & 0.80 & 0.92 & 0.75 & 0.81 & 0.94 & 0.90 & 0.85 & 0.89 & 0.97 & 0.90 / - ~~~  \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg17_fso_msssim_app}
\end{table}

==> materials/app_table_uvg17_psnr.tex <==
\begin{table}[ht]
\small\centering
\caption{\small PSNR results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG17 Video Sessions with average PSNR, Backward Transfer (BWT) of PSNR, Model Capacity (CAP). Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lcccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR} \\ \textbf{BWT}}}  & \multirow{2}{*}{\thead{\textbf{CAP}}} \\

\cline{2-18}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 
%STL, NeRV~\cite{chen2023hnerv} & 39.63 & - & 36.06 & - & 37.35 & - & 41.23 & - & 38.14 & - & 31.86 & - & 37.22 & - & 32.45 & - & - & - / - \\ % & 1700.00 \% \\

STL, NeRV~\cite{chen2021nerv}$^{\ast}$ & 39.66 & 44.89 & 36.28 & 41.13 & 38.14 & 31.53 & 42.03 & 34.74 & 36.58 & 36.85 & 29.22 & 31.81 & 37.27 & 34.18 & 31.45 & 38.41 & 43.86 & 36.94 / - & 1700.00 \% \\ 
\midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 11.15 & 9.21  & 12.71 & 11.40 & 15.58  & 9.25 & 7.06 & 12.96 & 6.34 & 10.31 & 9.55 & 13.39 & 5.76 & 8.67 & 10.93 & 10.92 & 28.29 & 11.38 / -16.13  & 100.00 \% \\
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 24.31 & 28.25  & 22.19 & 22.74 & 22.84  & 16.55 & 29.37 & 17.92 & 16.65 & 27.43 & 13.64 & 16.42 & 24.02 & 21.60 & 19.40 & 18.60 & 26.46 & 21.67 / ~-6.23  & 100.00 \% \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ & 30.77 & 26.33 & 22.79 & 21.35 & 23.76 & 13.64 & 28.25 & 15.22 & 16.71 & 23.78 &	13.35 & 15.23 & 18.21 & 19.22 & 24.59 & 20.61 & 22.42 &  20.95 / -15.23  & 100.00 \% \\
\midrule

WSN$^{\ast}$, c = 10.0 \% & 27.68 & 31.31 & 30.29 & 31.63 & 28.66 & 22.57 & 31.62 & 22.04 & 21.05 & 32.71 & 17.85 & 20.09 & 27.07 & 23.84 & 22.98 & 20.50 & 28.56 & 25.91 / ~0.0 & 53.25 \% \\ 
WSN$^{\ast}$, c = 30.0 \% & 31.50 & 34.37 & 31.00 & {{32.38}} & {{29.26}} & {{23.08}} & {{31.96}} & {{22.64}} & {{22.07}} & {{33.48}} & {{18.34}} & {{20.45}} & {{27.21}} & {{24.33}} & {{23.09}} & {{21.23}} & {{29.13}} & {{26.80}} / ~0.0 & 91.10 \% \\ 
WSN$^{\ast}$, c = 50.0 \% & {{34.02}} & {{34.93}} & {{31.04}} & 31.74 & 28.95 & 23.07 & 31.26 & 22.32 & 21.93 & 33.35 & 18.22 & 20.34 & 26.88 & 24.22 & 22.72 & 21.30 & 28.86 & 26.77 / ~0.0 & 97.23 \% \\ 
WSN$^{\ast}$, c = 70.0 \% & 35.64 & 34.36 & 30.26 & 30.27 & 27.99  & 22.55 & 29.88 & 21.46 & 20.79 & 32.37 & 17.63 & 20.00 & 26.68 & 23.79 & 22.34 & 20.69 & 28.68 &  26.20 / ~0.0 & 99.01 \% \\ 


% reinit
%WSN, c = 10.0 \% & 28.02 & 32.68 & 31.38 & 33.13 & 29.54 & 23.75 & 33.91 & 24.49 & 23.63 & 34.91 & 19.42 & 21.71 & 29.09  & 26.14 & 24.47 & 23.57 & 31.34 &  27.72 / ~~0.0 \\ % & 56.00 \% \\ 
%WSN, c = 30.0 \% & 31.47 & 35.42 & 32.51 & 34.73 & {{30.70}} & {{24.53}} & {35.63} & {{25.49}} & {{24.50}} & {35.59} & {{20.24}} & {{22.49}} & {30.22} & {{27.03}} & {{25.14}} & {24.86} & {{32.16}} &  {{28.98}} / ~~0.0 \\ % & 94.00 \% \\ 
%WSN, c = 50.0 \% & {{34.05}} & {{36.61}} & {{32.73}} & {{34.99}} & 30.43 & 24.37 & 33.98 & 24.53 & 24.31 & 35.51 & 19.99 & 22.31 & 29.65 & 26.77 & 24.94 & 24.76 & 31.84 & 28.93 / ~~0.0 \\ % & 99.00 \% \\ 
%WSN, c = 70.0 \% & 35.57 & 35.93 & 31.61 & 31.39 & 28.32 & 23.19 & 30.40 & 22.69 & 22.70 & 34.69 & 18.82 & 21.09 & 27.75 & 25.43 & 23.47 &  23.24 & 30.30 &  27.45 / ~~0.0 \\ % & 99.00 \% \\  

\midrule

% real
PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} &  28.31 & 33.57 & 31.92 & 33.67 & 29.98 & 23.99 &	34.39 & 24.8 & 23.94 & 35.08 & 19.70 & 22.03 & 29.56 & 26.57 & 24.79 & 24.10 &	31.35 & 28.10 / ~0.0  & 59.58 \% \\
PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 32.01 &	35.84 &	32.97 &	35.17 &	31.24 &	24.82 &	36.01 &	25.85 &	24.83 &	35.76 &	20.50 &	22.79 &	30.40 &	27.37 &	25.52 &	25.40 &	32.70 &	29.36 / ~0.0  & 100.01 \% \\
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 34.49 &	37.13 &	33.21 &	35.50 &	30.87 &	24.72 &	34.36 &	24.79 &	24.73 &	35.65 &	20.33 &	22.65 &	29.78 &	27.05 &	25.18 &	25.18 &	32.39 &	29.29 / ~0.0  & 105.33 \% \\
PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.02 &	36.50 &	32.09 &	32.15 &	28.67 &	23.35 &	30.63 &	22.86 &	23.18 &	34.90 &	19.08 &	21.30 &	27.87 &	25.86 &	24.12 &	23.47 &	30.34 &	27.79 / ~0.0  & 112.33 \% \\

% real-imag
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} &  28.31 & 33.57 & 31.92 & 33.67 & 29.98 & 23.99 &	34.39 & 24.8 & 23.94 & 35.08 & 19.70 & 22.03 & 29.56 & 26.57 & 24.79 & 24.10 &	31.35 & 28.10 / ~~0.0 & 56.53 \% \\
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 32.01 &	35.84 &	32.97 &	35.17 &	31.24 &	24.82 &	36.01 &	25.85 &	24.83 &	35.76 &	20.50 &	22.79 &	30.40 &	27.37 &	25.52 &	25.40 &	32.70 &	29.36 / ~~0.0 & 94.43 \% \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 34.49 &	37.13 &	33.21 &	35.50 &	30.87 &	24.72 &	34.36 &	24.79 &	24.73 &	35.65 &	20.33 &	22.65 &	29.78 &	27.05 &	25.18 &	25.18 &	32.39 &	29.29 / ~~0.0 & 99.54 \% \\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.02 &	36.50 &	32.09 &	32.15 &	28.67 &	23.35 &	30.63 &	22.86 &	23.18 &	34.90 &	19.08 &	21.30 &	27.87 &	25.86 &	24.12 &	23.47 &	30.34 &	27.79 / ~~0.0 & 99.65 \% \\
% \midrule

% real
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 30.40 &	36.94 &	32.92 &	35.64 &	31.90 &	25.25 &	36.86 &	28.36 &	24.46 &	35.68 &	20.84 &	22.86 &	31.61 &	28.8 &	26.07 &	26.31 &	33.68 & 29.92 / 0.0  & 900.45 \% \\
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} &  33.64 & 39.24 & 34.21 & 37.79 & 34.05 & 27.17 & 38.17 & 29.79 & 26.56 & 36.18 & 22.97 & 24.36 & 32.50 &	30.22 &	27.62 &	29.15 &	35.68 &	31.72 / ~0.0  & 1511.47 \%\\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} &  36.59 & 39.95 & 34.46 & 38.01 & 34.21 & 27.26 & 37.47 & 29.07 & 26.72 & 36.17 & 22.65 & 24.46 & 32.43	& 30.07 &	27.62 &	29.30 &	35.26 &	31.65 / 0.0  & 1591.00 \%\\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} &  38.24 & 39.47 & 33.72 & 35.18 & 31.58 & 25.65 & 33.64 & 26.23 & 23.92 & 35.75 & 20.81 & 22.73 & 30.54 &	28.55 & 26.17 & 26.84 & 33.15 & 30.13 / 0.0  & 1591.87 \% \\

% real-imag
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 30.40 &	36.94 &	32.92 &	35.64 &	31.90 &	25.25 &	36.86 &	28.36 &	24.46 &	35.68 &	20.84 &	22.86 &	31.61 &	28.8 &	26.07 &	26.31 &	33.68 &	29.92  / 0.0 & 1743.17 \% \\
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} &  33.64 & 39.24 & 34.21 & 37.79 & 34.05 & 27.17 & 38.17 & 29.79 & 26.56 & 36.18 & 22.97 & 24.36 & 32.50 &	30.22 &	27.62 &	29.15 &	35.68 &	31.72 / 0.0 & 2926.00 \%\\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} &  36.59 & 39.95 & 34.46 & 38.01 & 34.21 & 27.26 & 37.47 & 29.07 & 26.72 & 36.17 & 22.65 & 24.46 & 32.43	& 30.07 &	27.62 &	29.30 &	35.26 &	31.65 / 0.0 & 3081.00 \%\\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} &  38.24 & 39.47 & 33.72 & 35.18 & 31.58 & 25.65 & 33.64 & 26.23 & 23.92 & 35.75 & 20.81 & 22.73 & 30.54 &	28.55 & 26.17 & 26.84 & 33.15 & 30.13 / 0.00 & 3082.00 \% \\
\midrule

MTL (upper-bound) & 32.39 & 34.35  & 31.45 & 34.03 & 30.70  & 24.53 & 37.13 & 27.83 & 23.80 & 34.69 & 20.77 & 22.37 & 32.71 & 28.00 & 25.89 & 26.40 & 33.16 & 29.42 / - ~~~  & 100.00 \% \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg17_fso_psnr_app}
\end{table}

==> materials/app_table_uvg17_psnr_bitwise.tex <==
\begin{table}[ht]
\centering
\small
\caption{\small PFNR ($f$-NeRV2) of Quantization + Compression on the UVG17 Video Sessions with average PSNR/MS-SSIM and Backward Transfer (BTW). Note that bit is the bit length used to represent parameter value.}

\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. * / } \\ \textbf{BWT}}}  \\
\cline{2-18}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 

% c = 10.0 %, init
\textbf{c = $10.0 \%$}, & & PSNR & & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4  & 17.73 & 30.45 & 30.74 & 30.56 & 26.15 & 23.29 & 23.16 & 19.75 & 23.80 & 26.19 & 19.53 & 20.36 & 24.99 & 26.28 & 24.61 & 23.86 & 29.95 & 24.79 / -0.80   \\ 
bit=8  & 28.21 & 33.56 & 31.92 & 33.66 & 29.97 & 23.98 & 34.35 & 24.78 & 23.95 & 35.07 & 19.70 & 22.02 & 29.57 & 26.58 & 24.79 & 24.09 & 31.34 & 28.09 / -0.01   \\ 
bit=16 & 28.31 & 33.57 & 31.92 & 33.67 & 29.98 & 23.99 & 34.39 & 24.80 & 23.94 & 35.08 & 19.70 & 22.03 & 29.56 & 26.57 & 24.79 & 24.10 & 31.35 & 28.10 / ~0.00 \\ 
bit=32 & 28.31 & 33.57 & 31.92 & 33.67 & 29.98 & 23.99 & 34.39 & 24.80 & 23.94 & 35.08 & 19.70 & 22.03 & 29.56 & 26.57 & 24.79 & 24.10 & 31.35 & 28.10 / ~0.00 \\ 

\midrule 
 & & MS-SSIM &  & & & & & & & & & & & & & & &  \\ \midrule 
bit=4  & 0.60 &	0.94 & 0.90 & 0.93 & 0.87 &	0.80 & 0.89 & 0.73 & 0.79 &	0.89 & 0.69 & 0.76 & 0.87 & 0.86 & 0.82 & 0.83 & 0.95 &	0.83 / -0.02  \\ 
bit=8  & 0.92 &	0.97 & 0.90 & 0.94 & 0.90 &	0.81 & 0.98 & 0.86 & 0.79 &	0.93 & 0.69 & 0.79 & 0.91 &	0.87 & 0.82 & 0.84 & 0.96 &	0.88 / ~0.00 \\ 
bit=16 & 0.92 &	0.97 & 0.90 & 0.94 & 0.90 &	0.81 & 0.98 & 0.86 & 0.79 &	0.93 & 0.69 & 0.79 & 0.91 &	0.87 & 0.82 & 0.84 & 0.96 &	0.88 / ~0.00  \\ 
bit=32 & 0.92 &	0.97 & 0.90 & 0.94 & 0.90 &	0.81 & 0.98 & 0.86 & 0.79 &	0.93 & 0.69 & 0.79 & 0.91 &	0.87 & 0.82 & 0.84 & 0.96 &	0.88 / ~0.00  \\ 
%\midrule 
\bottomrule 

& & & & & & & & & & & & & & & & & &  \\ 
& & & & & & & & & & & & & & & & & &  \\ 

% c = 30.0 %, init
\toprule  
\textbf{c = $30.0 \%$}, & & PSNR &  & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4  & 10.96 & 27.43 & 24.65 & 25.04 & 24.05 & 22.92 & 16.24 & 23.08 & 23.91 & 33.51 & 20.10 & 22.47 & 28.79 & 26.58 & 24.94 & 24.87 & 31.61 & 24.19 / -2.13 \\ 
\textbf{bit=8}  & \textbf{31.72} & \textbf{35.81} & \textbf{32.95} & \textbf{35.11} & \textbf{31.22} & \textbf{24.81} & \textbf{35.82} & \textbf{25.84} & \textbf{24.84} & \textbf{35.76} & \textbf{20.49} & \textbf{22.79} & \textbf{30.40} & \textbf{27.37} & \textbf{25.52} & \textbf{25.40} & \textbf{32.69} & \textbf{29.33} / \textbf{-0.02} \\ 
bit=16 & 32.01 & 35.84 & 32.97 & 35.17 & 31.24 & 24.82 & 36.01 & 25.85 & 24.83 & 35.76 & 20.50 & 22.79 & 30.40 & 27.37 & 25.52 & 25.40 & 32.70 & 29.36 / ~0.00 \\
bit=32 & 32.01 & 35.84 & 32.97 & 35.17 & 31.24 & 24.82 & 36.01 & 25.85 & 24.83 & 35.76 & 20.50 & 22.79 & 30.40 & 27.37 & 25.52 & 25.40 & 32.70 & 29.36 / ~0.00 \\
\midrule 
 & & MS-SSIM &  & & & & & & & & & & & & & & &  \\  \midrule 
bit=4  & 0.47 &	0.92 & 0.85 & 0.91 & 0.84 &	0.81 & 0.74 & 0.82 & 0.80 &	0.93 & 0.72 & 0.81 & 0.91 &	0.88 & 0.83 & 0.86 & 0.96 &	0.83 / -0.04  \\ 
bit=8  & 0.97 & 0.98 & 0.92 & 0.95 & 0.92 &	0.84 & 0.98 & 0.88 & 0.82 &	0.93 & 0.73 & 0.82 & 0.92 &	0.89 & 0.84 & 0.87 & 0.97 &	0.90 / ~0.00  \\ 
bit=16 & 0.97 & 0.98 & 0.92 & 0.95 & 0.92 &	0.84 & 0.98 & 0.88 & 0.82 &	0.93 & 0.73 & 0.82 & 0.92 &	0.89 & 0.84 & 0.87 & 0.97 &	0.90 / ~0.00  \\ 
bit=32 & 0.97 & 0.98 & 0.92 & 0.95 & 0.92 &	0.84 & 0.98 & 0.88 & 0.82 &	0.93 & 0.73 & 0.82 & 0.92 &	0.89 & 0.84 & 0.87 & 0.97 &	0.90 / ~0.00  \\ 
%\midrule 
\bottomrule

& & & & & & & & & & & & & & & & & &  \\ 
& & & & & & & & & & & & & & & & & &  \\ 

% c = 50.0 %, init
\toprule  
\textbf{c = $50.0 \%$}, & & PSNR & & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4  & 7.19  & 23.92 & 20.83 & 24.71 & 24.77 & 21.91 & 28.55 & 23.03 & 23.33 & 32.96 & 19.22 & 21.80 & 25.86 & 22.00 & 23.85 & 22.82 & 29.59 & 22.92 / -3.91 \\ 
bit=8  & 34.03 & 37.08 & 33.20 & 35.47 & 30.86 & 24.71 & 34.34 & 24.78 & 24.73 & 35.64 & 20.33 & 22.65 & 29.78 & 27.04 & 25.17 & 25.17 & 32.39 & 29.26 / -0.03 \\ 
bit=16 & 34.49 & 37.13 & 33.21 & 35.50 & 30.87 & 24.72 & 34.36 & 24.79 & 24.73 & 35.65 & 20.33 & 22.65 & 29.78 & 27.05 & 25.18 & 25.18 & 32.39 & 29.29 / ~0.00 \\
bit=32 & 34.49 & 37.13 & 33.21 & 35.50 & 30.87 & 24.72 & 34.36 & 24.79 & 24.73 & 35.65 & 20.33 & 22.65 & 29.78 & 27.05 & 25.18 & 25.18 & 32.39 & 29.29 / ~0.00 \\
\midrule 

 & & MS-SSIM & & & & & & & & & & & & & & & &  \\ \midrule 
bit=4  & 0.25 &	0.87 & 0.79 & 0.87 & 0.85 &	0.78 & 0.95 & 0.81 & 0.79 &	0.92 & 0.68 & 0.78 & 0.88 &	0.80 & 0.81 & 0.82 & 0.94 &	0.80 / -0.07   \\ 
bit=8  & 0.98 &	0.99 & 0.92 & 0.95 & 0.92 &	0.83 & 0.98 & 0.86 & 0.81 &	0.93 & 0.72 & 0.82 & 0.91 &	0.88 & 0.84 & 0.87 & 0.97 &	0.89 / ~0.00  \\ 
bit=16 & 0.98 & 0.99 & 0.92 & 0.95 & 0.92 &	0.83 & 0.98 & 0.86 & 0.81 &	0.93 & 0.72 & 0.82 & 0.91 &	0.88 & 0.84 & 0.87 & 0.97 &	0.89 / ~0.00  \\ 
bit=32 & 0.98 & 0.99 & 0.92 & 0.95 & 0.92 &	0.83 & 0.98 & 0.86 & 0.81 &	0.93 & 0.72 & 0.82 & 0.91 &	0.88 & 0.84 & 0.87 & 0.97 &	0.89 / ~0.00  \\ 
%\midrule 
\bottomrule

& & & & & & & & & & & & & & & & & &  \\ 
& & & & & & & & & & & & & & & & & &  \\ 

% c = 70.0 %, init
\toprule  
\textbf{c = $70.0 \%$}, & & PSNR & & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4 & 7.05 &	15.54 &	16.27 &	18.14 &	25.63 &	21.95 &	24.75 &	20.50 &	20.97 &	17.84 &	18.34 &	19.18 &	23.49 &	14.20 &	22.55 &	22.04 &	17.19 &	19.15/ -3.48  \\ 
bit=8 & 35.52 &	36.43 &	32.08 &	32.14 &	28.66 &	23.35 & 30.61 &	22.86 &	23.18 &	34.89 &	19.08 &	21.29 &	21.86 &	25.86 &	24.13 &	23.47 &	30.30 &	27.75 /	-0.03 \\ 
bit=16 & 36.02 & 36.50 & 32.09 & 32.15 & 28.67 & 23.35 & 30.63 & 22.86 & 23.18 & 34.90 & 19.08 & 21.30 & 27.87 & 25.86 & 24.12 & 23.47 & 30.34 & 27.79 / ~0.00 \\ 
bit=32 & 36.02 & 36.50 & 32.09 & 32.15 & 28.67 & 23.35 & 30.63 & 22.86 & 23.18 & 34.90 & 19.08 & 21.30 & 27.87 & 25.86 & 24.12 & 23.47 & 30.34 & 27.79 / ~0.00 \\ 

 
\midrule 
 & & MS-SSIM &  & & & & & & & & & & & & & & &  \\ \midrule 
bit=4  & 0.28 &	0.56 & 0.68 & 0.76 & 0.82 &	0.74 & 0.88 & 0.69 & 0.71 &	0.75 & 0.61 & 0.71 & 0.79 &	0.55 & 0.75 & 0.78 & 0.88 &	0.70 / -0.08 \\ 
bit=8  & 0.98 & 0.98 & 0.91 & 0.93 & 0.87 &	0.78 & 0.96 & 0.77 & 0.77 &	0.93 & 0.65 & 0.77 & 0.89 &	0.85 & 0.80 & 0.82 & 0.95 &	0.86 / ~0.00  \\ 
bit=16 & 0.99 & 0.98 & 0.91 & 0.93 & 0.87 &	0.78 & 0.96 & 0.77 & 0.77 &	0.93 & 0.66 & 0.77 & 0.89 &	0.85 & 0.80	& 0.82 & 0.95 &	0.86 / ~0.00  \\  
bit=32 & 0.99 & 0.98 & 0.91 & 0.93 & 0.87 &	0.78 & 0.96 & 0.77 & 0.77 &	0.93 & 0.66 & 0.77 & 0.89 &	0.85 & 0.80	& 0.82 & 0.95 &	0.86 / ~0.00  \\ 
%\midrule 
\bottomrule

\end{tabular}
}
\label{table:uvg17_quant_app}
\end{table}

==> materials/main_table.tex <==
\begin{table}[ht]
\centering
\caption{Intro table. $\ast$ is the reproduced NeRV performance. $\mathcal{S}$ : trained simultaneously, $\mathcal{C}$ : trained sequentially.}
\begin{tabular}{cc||cccccccc}
\Xhline{2\arrayrulewidth}
\hline
                            &        & Bunny & Beauty & Bosphorus & Bee   & Jockey & SetGo & Shake & Yacht \\ \hline
\Xhline{2\arrayrulewidth}
\multicolumn{2}{c||}{NeRV}            & 39.63 & 36.06  & 37.35     & 41.23 & 38.14  & 31.86 & 37.22 & 32.45 \\
\multicolumn{2}{c||}{$\text{NeRV}^{\ast}$} & 39.66 & 36.28  & 38.14     & 42.03 & 36.59  & 29.23 & 37.27 & 31.45 \\ \hline
\Xhline{2\arrayrulewidth}
\multirow{2}{*}{Videos:2}        & $\mathcal{S}$       & 10    & 10     & -         & -     & -      & -     & -     & -     \\
                            & $\mathcal{C}$      & 10    & 10     & -         & -     & -      & -     & -     & -     \\ \hline
\multirow{2}{*}{N=3}        & $\mathcal{S}$      & 10    & 10     & 10        & -     & -      & -     & -     & -     \\
                            & $\mathcal{C}$      & 10    & 10     & 10        & -     & -      & -     & -     & -     \\ \hline
\multirow{2}{*}{N=4}        & $\mathcal{S}$       & 10    & 10     & 10        & 10    & -      & -     & -     & -     \\
                            & $\mathcal{C}$      & 10    & 10     & 10        & 10    & -      & -     & -     & -     \\ \hline
\multirow{2}{*}{N=5}        & $\mathcal{S}$       & 10    & 10     & 10        & 10    & 10     & -     & -     & -     \\
                            &$\mathcal{C}$      & 10    & 10     & 10        & 10    & 10     & -     & -     & -     \\ \hline
\multirow{2}{*}{N=6}        & $\mathcal{S}$       & 10    & 10     & 10        & 10    & 10     & 10    & -     & -     \\
                            & $\mathcal{C}$      & 10    & 10     & 10        & 10    & 10     & 10    & -     & -     \\ \hline
\multirow{2}{*}{N=7}        & $\mathcal{S}$       & 10    & 10     & 10        & 10    & 10     & 10    & 10    & -     \\
                            & $\mathcal{C}$      & 10    & 10     & 10        & 10    & 10     & 10    & 10    & -     \\ \hline
\multirow{2}{*}{N=8}        & $\mathcal{S}$       & 10    & 10     & 10        & 10    & 10     & 10    & 10    & 10    \\
                            & $\mathcal{C}$      & 10    & 10     & 10        & 10    & 10     & 10    & 10    & 10    \\ \hline
\Xhline{2\arrayrulewidth}
\end{tabular}
\end{table}

==> materials/main_table_larger_bitwise_NeRV.tex <==
\begin{table}[ht]
\centering
\caption{NeRV of Quantization + Compression on the UVG17 Video Sessions with average PSNR/MS-SSIM. Note that bit is the bit length used to represent parameter value.}

\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. * / } \\ \textbf{BWT}}}  \\
\cline{2-18}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 

% c = 10.0 %, reinit
C = $10.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

\midrule 
bit=4 & 12.34&	3.7&	3.72&	4.12&	5.12&	4.88&	5.16&	4.04&	3.81&	1.68&	5.15&	2.81&	4.15&	5.94&	3.79&	4.55&	6.1&	4.77 / -  \\ 
bit=8 & 20.87&	24.96&	5.71&	8.32&	11.33&	7.67&	12.82&	23.8&	7.81&	1.8&	5.66&	3.21&	7.12&	14.6&	5.4&	10.59&	16.82&	11.09 / -  \\ 
bit=16 & 20.98&	25.51& 5.75&	8.7&	11.37&	7.65&	13.04&	24.12&	7.88&	1.83&	5.65&	3.21&	7.14&	14.59&	5.42&	10.6&	16.73&	11.19 / - \\ 
bit=32 & 28.6&	33.22& 27.89&	30.42&	29.42&	22.81&	36.89&	25.86&	22.41&	31.73&	18.86&	20.75&	29.71&	25.55&	23.79&	23.95&	32.21&	27.30 / - \\ 

\midrule 
bit=4 & 0.59&	0.37&	0.26&	0.41&	0.27&	0.41&	0.16&	0.11&	0.38&	0.61&	0.13&	0.44&	0.21&	0.32&	0.28&	0.35&	0.42&	0.34 / - \\ 
bit=8 & 0.88&	0.94&	0.25&	0.31&	0.42&	0.40&	0.36&	0.83&	0.23&	0.54&	0.23&	0.39&	0.29&	0.68&	0.21&	0.62&	0.71&	0.49 / - \\ 
bit=16 & 0.88&	0.94&	0.23&	0.26&	0.42&	0.40&	0.36&	0.84&	0.23&	0.53&	0.22&	0.39&	0.30&	0.69&	0.21&	0.62&	0.71&	0.48 / - \\
bit=32 & 0.92&	0.97&	0.85&	0.91&	0.90&	0.76&	0.99&	0.88&	0.74&	0.90&	0.64&	0.75&	0.91&	0.86&	0.80&	0.83&	0.96&	0.86 / - \\
\bottomrule 

% c = 30.0 %, reinit
C = $30.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 


\midrule 
bit=4 & 17.42&	16.58&	4.35&	12.16&	7.92&	7.08&	26.51&	5.89&	5.70&	4.05&	5.40&	5.33&	14.94&	10.42&	7.38&	6.41&	14.91&	10.14 / - \\ 

bit=8 & 35.06&	39.38&	22.27&	36.58&	26.60&	26.25&	40.87&	30.28&	22.72&	9.36&	14.90&	22.55&	34.11&	24.65&	22.62&	28.77&	39.12&	28.01 / - \\ 

bit=16 & 35.20&	39.90&	22.28&	36.81&	26.69&	26.32&	41.14&	30.80&	22.71&	9.37&	14.88&	22.66&	34.25&	24.66&	22.88&	28.68&	39.38&	28.15 / - \\

bit=32 & 35.20&	39.96&	33.62&	37.07&	34.36&	26.77&	41.14&	30.90&	29.39&	35.87&	23.46&	25.74&	34.26&	30.45&	27.94&	31.18&	39.56&	32.76 / - \\ 
\midrule 

bit=4 & 0.78&	0.64&	0.46&	0.64&	0.24&	0.37&	0.93&	0.09&	0.35&	0.26&	0.16&	0.29&	0.63&	0.43&	0.25&	0.47&	0.74&	0.45 / - \\ 

bit=8 & 0.98&	0.99&	0.88&	0.96&	0.91&	0.89&	0.99&	0.96&	0.82&	0.42&	0.75&	0.80&	0.96&	0.89&	0.86&	0.95&	0.99&	0.88 / - \\ 

bit=16 & 0.98&	0.99&	0.88&	0.96&	0.91&	0.89&	0.99&	0.96&	0.82&	0.43&	0.75&	0.80&	0.96&	0.89&	0.86&	0.95&	0.99&	0.88 / - \\ 

bit=32 & 0.98&	0.99&	0.92&	0.97&	0.96&	0.90&	0.99&	0.96&	0.89&	0.93&	0.85&	0.89&	0.96&	0.95&	0.91&	0.96&	0.99&	0.94 / - \\ 
\bottomrule

% c = 50.0 %, reinit
C = $50.0 \%$, & & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

\midrule 
bit=4 & 26.73&	26.75&	5.60&	21.13&	23.08&	14.28&	32.95&	12.22&	14.29&	10.73&	16.52&	12.45&	25.27&	19.86&	8.84&	19.64&	26.84&	18.66 / -  \\ 
bit=8 & 37.85&	42.53&	25.84&	39.24&	36.37&	29.05&	41.75&	32.36&	33.07&	36.20&	26.33&	28.81&	36.01&	32.43&	14.87&	34.85&	41.89&	33.50 / - \\ 
bit=16 & 37.97&	42.86&	25.97&	39.37&	36.51&	29.18&	41.85&	33.22&	33.17&	36.39&	26.42&	28.89&	36.11&	32.59&	14.87&	34.97&	42.10&	33.67 / - \\ 
bit=32 & 37.97&	42.86&	35.28&	39.37&	36.51&	29.18&	41.85&	33.22&	33.17&	36.39&	26.42&	28.89&	36.11&	32.59&	29.69&	34.97&	42.10&	35.09 / - \\ 

\midrule 
bit=4 & 0.92&	0.93&	0.45&	0.82&	0.79&	0.48&	0.98&	0.55&	0.56&	0.44&	0.58&	0.49&	0.85&	0.76&	0.32&	0.79&	0.92&	0.68 / -  \\ 
bit=8 & 0.99&	0.99&	0.91&	0.98&	0.98&	0.94&	0.99&	0.97&	0.94&	0.94&	0.92&	0.94&	0.97&	0.97&	0.72&	0.98&	0.99&	0.95 / - \\ 
bit=16 & 0.99&	0.99&	0.91&	0.98&	0.98&	0.94&	0.99&	0.98&	0.94&	0.94&	0.92&	0.94&	0.97&	0.97&	0.72&	0.98&	0.99&	0.95 / - \\ 
bit=32 & 0.99&	0.99&	0.94&	0.98&	0.98&	0.94&	0.99&	0.98&	0.94&	0.94&	0.92&	0.94&	0.97&	0.97&	0.94&	0.98&	0.99&	0.96 / - \\ 
\bottomrule

% c = 70.0 %, reinit
C = $70.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

\midrule 
bit=4 & 31.69&	33.14&	27.60&	30.36&	29.20&	22.19&	35.72&	16.95&	25.37&	19.78&	20.13&	21.97&	30.25&	25.66&	21.55&	28.63&	33.44&	26.68 / -  \\ 
bit=8 & 38.73&	44.13&	35.95&	40.44&	37.64&	30.66&	41.89&	33.99&	35.35&	36.61&	28.27&	30.74&	36.89&	33.69&	30.84&	36.70&	43.23&	36.22 / - \\  
bit=16 & 38.80&	44.34&	35.99&	40.55&	37.73&	30.77&	41.94&	34.38&	35.45&	36.66&	28.33&	30.82&	36.94&	33.80&	30.90&	36.82&	43.35&	36.33 / - \\ 
bit=32 & 38.80&	44.34&	35.99&	40.55&	37.73&	30.77&	41.94&	34.38&	35.45&	36.66&	28.33&	30.82&	36.94&	33.80&	30.90&	36.82&	43.35&	36.33 / - \\ 


\midrule 
bit=4 & 0.97&	0.98&	0.88&	0.94&	0.92&	0.82&	0.99&	0.73&	0.85&	0.81&	0.78&	0.84&	0.93&	0.88&	0.80&	0.95&	0.97&	0.88 / -  \\ 
bit=8 & 0.99&	0.99&	0.94&	0.98&	0.98&	0.95&	0.99&	0.98&	0.96&	0.94&	0.95&	0.96&	0.98&	0.98&	0.95&	0.99&	0.99&	0.97 / - \\ 
bit=16 & 0.99&	0.99&	0.94&	0.98&	0.98&	0.96&	0.99&	0.98&	0.96&	0.94&	0.95&	0.96&	0.98&	0.98&	0.95&	0.99&	0.99&	0.97 / - \\
bit=32 & 0.99&	0.99&	0.94&	0.98&	0.98&	0.96&	0.99&	0.98&	0.96&	0.94&	0.95&	0.96&	0.98&	0.98&	0.95&	0.99&	0.99&	0.97 / - \\  
\bottomrule

% c = 70.0 %, reinit
C = $100.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

% 0.99&	0.99&	0.95&	0.98&	0.98&	0.96&	0.99&	0.98&	0.97&	0.95&	0.96&	0.96&	0.98&	0.98&	0.96&	0.99&	0.99&	0.97

\midrule 
bit=4 & 33.67&	37.55&	34.34&	35.44&	33.86&	27.73&	36.78&	22.30&	32.89&	34.04&	26.27&	28.48&	33.04&	29.59&	28.33&	33.66&	38.29&	32.13 / -  \\ 
bit=8 & 39.62&	44.79&	36.26&	41.10&	38.11&	31.50&	42.00&	34.63&	36.56&	36.82&	29.21&	31.79&	37.25&	34.14&	31.43&	38.38&	43.80&	36.91 / - \\  
bit=16 & 39.66&	44.89&	36.28&	41.13&	38.14&	31.53&	42.03&	34.74&	36.58&	36.85&	29.22&	31.81&	37.27&	34.18&	31.45&	38.41&	43.86&	36.94 / - \\ 
bit=32 & 39.66&	44.89&	36.28&	41.13&	38.14&	31.53&	42.03&	34.74&	36.58&	36.85&	29.22&	31.81&	37.27&	34.18&	31.45&	38.41&	43.86&	36.94 / - \\ 


\midrule 
bit=4 & 0.98&	0.99&	0.94&	0.97&	0.97&	0.93&	0.99&	0.87&	0.94&	0.92&	0.92&	0.94&	0.96&	0.95&	0.93&	0.98&	0.99&	0.95 / -  \\ 
bit=8 & 0.99&	0.99&	0.95&	0.98&	0.98&	0.96&	0.99&	0.98&	0.97&	0.95&	0.96&	0.96&	0.98&	0.98&	0.96&	0.99&	0.99&	0.97 / - \\ 
bit=16 & 0.99&	0.99&	0.95&	0.98&	0.98&	0.96&	0.99&	0.98&	0.97&	0.95&	0.96&	0.96&	0.98&	0.98&	0.96&	0.99&	0.99&	0.97 / - \\
bit=32 & 0.99&	0.99&	0.95&	0.98&	0.98&	0.96&	0.99&	0.98&	0.97&	0.95&	0.96&	0.96&	0.98&	0.98&	0.96&	0.99&	0.99&	0.97 / - \\  
\bottomrule


\end{tabular}
}
\label{table:uvg17_quant_NeRV}
\end{table}

==> materials/main_table_larger_bitwise_NeRV_MCL.tex <==
\begin{table}[ht]
\centering
\caption{NeRV of Quantization + Compression on the MCL30 Video Sessions with average PSNR/MS-SSIM. Note that bit is the bit length used to represent parameter value.}

\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lcccccccccccccccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{30}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. * / } \\ \textbf{BWT}}}  \\
\cline{2-31}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17}& \textbf{18}& \textbf{19}& \textbf{20}& \textbf{21}& \textbf{22}& \textbf{23}& \textbf{24}& \textbf{25}& \textbf{26}& \textbf{27}& \textbf{28}& \textbf{29}& \textbf{30} \\ \midrule 

% c = 10.0 %, reinit
C = $10.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

\midrule 

bit=4 & 12.62 &	11.21 &	8.12 &	7.83 &	14.99 &	3.00 &	7.06 &	4.21 &	12.02 &	8.31 &	11.00 &	13.36 &	14.82 &	11.31 &	8.14 &	18.76 &	14.30 &	13.32 &	7.17 &	12.04 &	11.79 &	12.41 &	6.27 &	9.72 &	11.01 &	10.77 &	14.24 &	16.24 &	22.47 &	9.13 &	11.25 / -  \\ 


bit=8  & 32.63 &	14.98 &	22.25 &	12.82 &	14.70 &	4.48 &	16.03 &	21.99 &	23.10 &	15.83 &	12.92 &	21.33 &	27.32 &	17.28 &	15.57 &	21.88 &	20.50 &	18.13 &	12.46 &	17.80 &	18.48 &	12.73 &	9.98 &	23.08 &	20.23 &	25.71 &	23.84 &	33.73 &	37.63 &	17.42 &	19.56 / -  \\ 


bit=16  & 33.53 &	15.04 &	22.28 &	12.86 &	14.59 &	4.35 &	16.11 &	22.12 &	23.14 &	15.87 &	12.94 &	21.35 &	27.65 &	17.24 &	15.62 &	21.85 &	20.46 &	18.21 &	12.50 &	17.82 &	18.54 &	12.75 &	10.01 &	23.17 &	20.23 &	25.91 &	23.84 &	33.89 &	37.54 &	17.49 &	19.63 / -  \\ 


bit=32  & 37.44 &	26.66 &	31.08 &	25.69 &	23.66 &	31.45 &	28.96 &	29.79 &	23.90 &	20.19 &	26.21 &	31.58 &	30.41 &	24.86 &	27.07 &	32.65 &	27.60 &	27.40 &	24.26 &	23.86 &	29.40 &	24.18 &	27.43 &	25.84 &	22.01 &	28.84 &	26.56 &	33.89 &	41.22 &	34.60 &	28.29 / -  \\  

\midrule 


bit=4  & 0.60 &	0.52 &	0.44 &	0.41 &	0.47 &	0.41 &	0.49 &	0.42 &	0.55 &	0.40 &	0.41 &	0.55 &	0.61 &	0.46 &	0.44 &	0.74 &	0.53 &	0.56 &	0.16 &	0.51 &	0.57 &	0.37 &	0.38 &	0.52 &	0.60 &	0.49 &	0.61 &	0.75 &	0.88 &	0.53 &	0.51 / -  \\ 


bit=8  & 0.96 &	0.70 &	0.91 &	0.53 &	0.65 &	0.39 &	0.78 &	0.85 &	0.89 &	0.78 &	0.60 &	0.78 &	0.97 &	0.73 &	0.73 &	0.82 &	0.78 &	0.84 &	0.49 &	0.75 &	0.76 &	0.47 &	0.58 &	0.88 &	0.82 &	0.88 &	0.87 &	0.98 &	0.97 &	0.76 &	0.76 / -  \\ 

bit=16  & 0.96 &	0.70 &	0.91 &	0.54 &	0.65 &	0.40 &	0.79 &	0.86 &	0.89 &	0.78 &	0.60 &	0.78 &	0.97 &	0.73 &	0.73 &	0.82 &	0.78 &	0.84 &	0.49 &	0.75 &	0.76 &	0.47 &	0.58 &	0.88 &	0.82 &	0.88 &	0.87 &	0.98 &	0.97 &	0.76 &	0.77 / -  \\ 

 
bit=32  & 0.97 &	0.87 &	0.94 &	0.76 &	0.82 &	0.89 &	0.86 &	0.93 &	0.91 &	0.85 &	0.86 &	0.96 &	0.99 &	0.84 &	0.88 &	0.94 &	0.85 &	0.90 &	0.79 &	0.84 &	0.93 &	0.78 &	0.90 &	0.91 &	0.83 &	0.92 &	0.89 &	0.98 &	0.98 &	0.97 &	0.89 / -  \\ 
\bottomrule 

% c = 30.0 %, reinit
C = $30.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 


\midrule 


bit=4  & 30.21 &	23.18 &	14.87 &	9.66 &	17.74 &	4.63 &	17.76 &	16.47 &	19.27 &	13.59 &	10.64 &	24.84 &	22.02 &	14.98 &	13.40 &	12.37 &	17.49 &	18.51 &	13.44 &	15.13 &	21.91 &	18.06 &	10.16 &	13.37 &	17.20 &	12.42 &	16.51 &	26.27 &	37.13 &	18.05 &	17.38 / -  \\ 


bit=8  & 41.38 &	34.60 &	36.47 &	29.57 &	29.20 &	33.43 &	33.46 &	34.31 &	29.13 &	27.17 &	32.69 &	37.76 &	36.05 &	30.47 &	31.11 &	38.20 &	32.50 &	33.16 &	29.20 &	32.13 &	38.50 &	30.32 &	33.24 &	33.34 &	26.43 &	37.35 &	31.40 &	41.17 &	46.40 &	39.13 &	33.98 / -  \\ 


bit=16  & 41.44 &	34.69 &	36.63 &	29.63 &	29.27 &	33.46 &	33.55 &	34.36 &	29.26 &	27.30 &	32.77 &	37.85 &	36.35 &	30.60 &	31.24 &	38.28 &	32.64 &	33.35 &	29.31 &	32.27 &	38.56 &	30.39 &	33.38 &	33.45 &	26.52 &	37.48 &	31.55 &	41.33 &	46.45 &	39.26 &	34.09 / -  \\ 

bit=32  & 41.90 &	34.69 &	36.63 &	29.63 &	29.27 &	33.46 &	33.55 &	34.36 &	29.26 &	27.30 &	32.79 &	37.85 &	36.35 &	30.60 &	31.24 &	38.28 &	32.64 &	33.35 &	29.31 &	32.27 &	38.82 &	30.41 &	33.38 &	33.45 &	26.52 &	37.48 &	31.55 &	41.33 &	46.46 &	40.45 &	34.15 / -  \\ 
\midrule 

bit=4  & 0.95 &	0.81 &	0.79 &	0.44 &	0.68 &	0.61 &	0.68 &	0.60 &	0.78 &	0.68 &	0.64 &	0.92 &	0.94 &	0.66 &	0.62 &	0.79 &	0.57 &	0.71 &	0.53 &	0.68 &	0.79 &	0.66 &	0.64 &	0.60 &	0.73 &	0.75 &	0.73 &	0.88 &	0.97 &	0.86 &	0.72 / -  \\ 

bit=8 & 0.99 &	0.97 &	0.98 &	0.90 &	0.94 &	0.91 &	0.94 &	0.97 &	0.97 &	0.97 &	0.96 &	0.99 &	0.99 &	0.95 &	0.95 &	0.98 &	0.95 &	0.97 &	0.92 &	0.96 &	0.98 &	0.94 &	0.97 &	0.98 &	0.94 &	0.98 &	0.97 &	0.99 &	0.99 &	0.99 &	0.96 / -  \\ 

bit=16  & 0.99 &	0.97 &	0.98 &	0.90 &	0.94 &	0.91 &	0.94 &	0.97 &	0.97 &	0.97 &	0.96 &	0.99 &	0.99 &	0.95 &	0.95 &	0.98 &	0.95 &	0.97 &	0.92 &	0.96 &	0.98 &	0.94 &	0.97 &	0.98 &	0.94 &	0.98 &	0.97 &	0.99 &	0.99 &	0.99 &	0.96 / -  \\ 

bit=32  & 0.99 &	0.97 &	0.98 &	0.90 &	0.94 &	0.91 &	0.94 &	0.97 &	0.97 &	0.97 &	0.96 &	0.99 &	0.99 &	0.95 &	0.95 &	0.98 &	0.95 &	0.97 &	0.92 &	0.96 &	0.98 &	0.94 &	0.97 &	0.98 &	0.94 &	0.98 &	0.97 &	0.99 &	0.99 &	0.99 &	0.96 / -  \\ 
\bottomrule

% c = 50.0 %, reinit
C = $50.0 \%$, & & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

\midrule 

bit=4  & 37.66 &	27.51 &	17.88 &	22.81 &	22.93 &	8.19 &	25.33 &	29.47 &	22.43 &	19.54 &	20.78 &	31.81 &	27.82 &	22.81 &	21.52 &	31.23 &	24.26 &	23.92 &	22.15 &	25.62 &	33.18 &	24.96 &	25.23 &	22.57 &	22.18 &	21.83 &	23.07 &	34.10 &	40.29 &	31.72 &	25.49 / -  \\ 

bit=8  & 42.44 &	37.93 &	38.79 &	31.53 &	31.42 &	34.14 &	35.26 &	36.26 &	31.43 &	29.74 &	35.79 &	39.33 &	37.82 &	33.12 &	32.77 &	40.34 &	34.97 &	36.22 &	31.41 &	35.22 &	41.09 &	32.89 &	35.77 &	36.25 &	28.37 &	40.26 &	33.61 &	42.98 &	47.21 &	41.68 &	36.20 / -  \\ 

bit=16  & 42.46 &	38.05 &	38.92 &	31.60 &	31.52 &	34.17 &	35.35 &	36.31 & 31.53 &	29.86 &	35.90 &	39.39 &	37.98 &	33.24 &	32.87 &	40.41 &	35.10 &	36.41 &	31.54 &	35.34 &	41.15 &	32.97 &	35.88 &	36.36 &	28.43 &	40.37 &	33.74 &	43.08 &	47.24 &	41.79 &	36.30 / -  \\ 

bit=32  & 42.46 &	38.05 &	38.92 &	31.60 &	31.52 &	34.17 &	35.35 &	36.31 &	31.53 &	29.86 &	35.90 &	39.39 &	37.98 &	33.24 &	32.87 &	40.41 &	35.10 &	36.41 &	31.54 &	35.34 &	41.15 &	32.97 &	35.88 &	36.36 &	28.43 &	40.37 &	33.74 &	43.08 &	47.24 &	41.79 &	36.30 / -  \\ 

\midrule 
bit=4  & 0.98 &	0.90 &	0.91 &	0.69 &	0.84 &	0.27 &	0.82 &	0.93 &	0.90 &	0.86 &	0.84 &	0.96 &	0.98 &	0.82 &	0.84 &	0.94 &	0.78 &	0.87 &	0.76 &	0.90 &	0.95 &	0.83 &	0.87 &	0.88 &	0.86 &	0.94 &	0.86 &	0.98 &	0.98 &	0.96 &	0.86 / -  \\ 


bit=8  & 0.99 &	0.98 &	0.99 &	0.94 &	0.96 &	0.92 &	0.96 &	0.97 &	0.98 &	0.98 &	0.98 &	0.99 &	0.99 &	0.97 &	0.97 &	0.98 &	0.97 &	0.98 &	0.95 &	0.98 &	0.99 &	0.97 &	0.98 &	0.99 &	0.96 &	0.99 &	0.98 &	0.99 &	0.99 &	0.99 &	0.98 / -  \\ 


bit=16  & 0.99 &	0.98 &	0.99 &	0.94 &	0.96 &	0.92 &	0.96 &	0.97 &	0.98 &	0.98 &	0.98 &	0.99 &	0.99 &	0.97 &	0.97 &	0.98 &	0.97 &	0.98 &	0.95 &	0.98 &	0.99 &	0.97 &	0.98 &	0.99 &	0.96 &	0.99 &	0.98 &	0.99 &	0.99 &	0.99 &	0.98 / -  \\ 


bit=32  & 0.99 &	0.98 &	0.99 &	0.94 &	0.96 &	0.92 &	0.96 &	0.97 &	0.98 &	0.98 &	0.98 &	0.99 &	0.99 &	0.97 &	0.97 &	0.98 &	0.97 &	0.98 &	0.95 &	0.98 &	0.99 &	0.97 &	0.98 &	0.99 &	0.96 &	0.99 &	0.98 &	0.99 &	0.99 &	0.99 &	0.98 / -  \\ 
\bottomrule

% c = 70.0 %, reinit
C = $70.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

\midrule 



bit=4  & 39.93 &	32.60 &	32.28 &	27.58 &	26.47 &	30.35 &	30.66 &	32.91 &	26.04 &	23.55 &	29.75 &	34.51 &	30.72 &	27.70 &	27.23 &	34.15 &	30.02 &	28.93 &	25.94 &	29.42 &	36.80 &	29.00 &	30.70 &	30.60 &	24.57 &	34.10 &	27.52 &	36.55 &	42.22 &	35.30 &	30.94 / -   \\  


bit=8  & 42.18 &	38.89 &	39.58 &	32.30 &	32.10 &	34.35 &	35.77 &	35.95 &	32.12 &	30.47 &	36.87 &	39.65 &	38.09 &	34.06 &	33.44 &	40.78 &	35.30 &	37.34 &	32.31 &	36.11 &	40.75 &	33.51 &	36.64 &	36.81 &	28.75 &	40.99 &	34.38 &	42.46 &	45.47 &	42.13 &	36.65 / -  \\  


bit=16  & 42.19 &	38.94 &	39.64 &	32.35 &	32.14 &	34.37 &	35.81 &	35.96 &	32.18 &	30.54 &	36.93 &	39.69 &	38.16 &	34.12 &	33.49 &	40.82 &	35.34 &	37.44 &	32.36 &	36.17 &	40.77 &	33.54 &	36.68 &	36.86 &	28.78 &	41.05 &	34.44 &	42.52 &	45.49 &	42.19 &	36.70 / -  \\ 

bit=32  & 42.19 &	38.94 &	39.64 &	32.35 &	32.14 &	34.37 &	35.81 &	35.96 &	32.18 &	30.54 &	36.93 &	39.69 &	38.16 &	34.12 &	33.49 &	40.82 &	35.34 &	37.44 &	32.36 &	36.17 &	40.77 &	33.54 &	36.68 &	36.86 &	28.78 &	41.05 &	34.44 &	42.52 &	45.49 &	42.19 &	36.70 / -  \\ 


\midrule 


bit=4  & 0.98 &	0.96 &	0.97 &	0.86 &	0.92 &	0.87 &	0.92 &	0.96 &	0.95 &	0.94 &	0.94 &	0.98 &	0.99 &	0.92 &	0.91 &	0.97 &	0.92 &	0.95 &	0.87 &	0.95 &	0.98 &	0.93 &	0.96 &	0.97 &	0.92 &	0.98 &	0.94 &	0.99 &	0.99 &	0.98 &	0.95 / -  \\ 


bit=8  & 0.99 &	0.99 &	0.99 &	0.95 &	0.96 &	0.92 &	0.97 &	0.97 &	0.99 &	0.98 &	0.98 &	0.99 &	0.99 &	0.97 &	0.97 &	0.99 &	0.97 &	0.99 &	0.96 &	0.98 &	0.99 &	0.97 &	0.99 &	0.99 &	0.97 &	0.99 &	0.98 &	0.99 &	0.99 &	0.99 &	0.98 / -  \\ 

bit=16  & 0.99 &	0.99 &	0.99 &	0.95 &	0.97 &	0.92 &	0.97 &	0.97 &	0.99 &	0.98 &	0.98 &	0.99 &	0.99 &	0.97 &	0.97 &	0.99 &	0.97 &	0.99 &	0.96 &	0.98 &	0.99 &	0.97 &	0.99 &	0.99 &	0.97 &	0.99 &	0.98 &	0.99 &	0.99 &	0.99 &	0.98 / -  \\ 


bit=32  & 0.99 &	0.99 &	0.99 &	0.95 &	0.97 &	0.92 &	0.97 &	0.97 &	0.99 &	0.98 &	0.98 &	0.99 &	0.99 &	0.97 &	0.97 &	0.99 &	0.97 &	0.99 &	0.96 &	0.98 &	0.99 &	0.97 &	0.99 &	0.99 &	0.97 &	0.99 &	0.98 &	0.99 &	0.99 &	0.99 &	0.98 / -  \\ 
\bottomrule

% c = 70.0 %, reinit
C = $100.0 \%$, &  & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 

% 0.99&	0.99&	0.95&	0.98&	0.98&	0.96&	0.99&	0.98&	0.97&	0.95&	0.96&	0.96&	0.98&	0.98&	0.96&	0.99&	0.99&	0.97

\midrule 


bit=4  & 41.09 &	36.71 &	36.67 &	30.49 &	30.40 &	33.90 &	34.19 &	35.34 &	28.32 &	29.29 &	34.17 &	35.99 &	33.90 &	31.63 &	30.60 &	39.51 &	33.46 &	32.16 &	30.46 &	33.58 &	40.37 &	31.76 &	34.45 &	34.03 &	27.05 &	38.84 &	31.60 &	39.49 &	45.88 &	38.66 &	34.47 / -  \\ 

bit=8  & 42.83 &	40.67 &	40.54 &	33.05 &	33.19 &	34.53 &	36.49 &	37.49 &	32.83 &	32.20 &	38.58 &	40.60 &	38.76 &	35.06 &	33.97 &	41.84 &	36.76 &	38.65 &	33.20 &	37.80 &	43.17 &	34.86 &	37.89 &	38.55 &	29.46 &	42.65 &	35.20 &	44.84 &	48.31 &	42.75 &	37.89 / -  \\ 


bit=16  & 42.84 &	40.70 &	40.56 &	33.06 &	33.21 &	34.53 &	36.50 &	37.50 &	32.86 &	32.22 &	38.60 &	40.62 &	38.80 &	35.08 &	33.99 &	41.86 &	36.78 &	38.72 &	33.22 &	37.83 &	43.18 &	34.87 &	37.91 &	38.58 &	29.47 &	42.67 &	35.22 &	44.88 &	48.33 &	42.78 &	37.91 / -  \\ 

bit=32  & 42.84 &	40.70 &	40.56 &	33.06 &	33.21 &	34.53 &	36.50 &	37.50 &	32.86 &	32.22 &	38.60 &	40.62 &	38.80 &	35.08 &	33.99 &	41.86 &	36.78 &	38.72 &	33.22 &	37.83 &	43.18 &	34.87 &	37.91 &	38.58 &	29.47 &	42.67 &	35.22 &	44.88 &	48.33 &	42.78 &	37.91 / -  \\ 

\midrule 


bit=4  & 0.99 &	0.98 &	0.98 &	0.93 &	0.96 &	0.92 &	0.96 &	0.97 &	0.97 &	0.98 &	0.98 &	0.99 &	0.99 &	0.96 &	0.95 &	0.98 &	0.96 &	0.97 &	0.94 &	0.98 &	0.99 &	0.96 &	0.98 &	0.99 &	0.95 &	0.99 &	0.97 &	0.99 &	0.99 &	0.99 &	0.97 / -  \\ 


bit=8  & 0.99 &	0.99 &	0.99 &	0.96 &	0.97 &	0.93 &	0.97 &	0.98 &	0.99 &	0.99 &	0.99 &	0.99 &	1.00 &	0.98 &	0.97 &	0.99 &	0.98 &	0.99 &	0.97 &	0.99 &	0.99 &	0.98 &	0.99 &	0.99 &	0.97 &	0.99 &	0.99 &	1.00 &	1.00 &	0.99 &	0.98 / -  \\ 


bit=16  & 0.99 &	0.99 &	0.99 &	0.96 &	0.97 &	0.93 &	0.97 &	0.98 &	0.99 &	0.99 &	0.99 &	0.99 &	1.00 &	0.98 &	0.97 &	0.99 &	0.98 &	0.99 &	0.97 &	0.99 &	0.99 &	0.98 &	0.99 &	0.99 &	0.97 &	0.99 &	0.99 &	1.00 &	1.00 &	0.99 &	0.98 / -  \\ 

bit=32  & 0.99 &	0.99 &	0.99 &	0.96 &	0.97 &	0.93 &	0.97 &	0.98 &	0.99 &	0.99 &	0.99 &	0.99 &	1.00 &	0.98 &	0.97 &	0.99 &	0.98 &	0.99 &	0.97 &	0.99 &	0.99 &	0.98 &	0.99 &	0.99 &	0.97 &	0.99 &	0.99 &	1.00 &	1.00 &	0.99 &	0.98 / -  \\ 
\bottomrule


\end{tabular}
}
\label{table:MCL30_quant_NeRV}
\end{table}



==> materials/main_table_larger_msssim.tex <==
\begin{table}[ht]
\small\centering
\caption{\small MS-SSIM results of UVG17 Video Sessions with average MS-SSIM and Backward Transfer (BWT) of MS-SSIM. Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM} \\ \textbf{BWT}}}  \\

\cline{2-18}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 
STL, NeRV$^{\ast}$   & 0.99 & 0.99 & 0.95 & 0.98 & 0.98 & 0.96 & 0.99 & 0.98 & 0.97 & 0.95 & 0.96 & 0.96 & 0.98 & 0.98 & 0.96 & 0.99 & 0.99 & 0.97 / - ~~~~ \\ \midrule 

%& 99.61 & 98.21 & 96.10 & 98.37 & 94.57 & 96.27 & 98.03 & 99.13 & 99.37 & 97.74/- \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 0.26 & 0.24  & 0.44 & 0.24 & 0.40  & 0.29 & 0.15 & 0.17 & 0.26 & 0.26 & 0.17 & 0.34 & 0.04 & 0.30 & 0.33 & 0.31 & 0.91 & 0.30 / -0.55  \\

iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 0.74 & 0.88  & 0.67 & 0.67 & 0.64  & 0.48 & 0.91 & 0.53 & 0.37 & 0.82 & 0.35 & 0.53 & 0.75 & 0.70 & 0.61 & 0.60 & 0.87 & 0.65 / -0.20  \\ \midrule


WSN, c = 10.0 \% & 0.90 & 0.94 & 0.88 & 0.92 & 0.87 & 0.75 & 0.96 & 0.74 & 0.69 & 0.91 & 0.57 & 0.72 & 0.86 & 0.80 & 0.74 & 0.69 & 0.92 & 0.82 / 0.0  \\ 
WSN, c = 30.0 \% & 0.96 & 0.97 & 0.89 & \underbar{\textbf{0.93}} & \underbar{\textbf{0.88}} & \underbar{\textbf{0.77}} & \underbar{\textbf{0.97}} & \underbar{\textbf{0.77}} & \underbar{\textbf{0.73}} & \underbar{\textbf{0.91}} & \underbar{\textbf{0.60}} & \underbar{\textbf{0.74}} & \underbar{\textbf{0.86}} & \underbar{\textbf{0.81}} & \underbar{\textbf{0.76}} & \underbar{\textbf{0.72}} & \underbar{\textbf{0.93}} & \underbar{\textbf{0.84}} / 0.0  \\ 
WSN, c = 50.0 \% & \underbar{\textbf{0.98}} & \underbar{\textbf{0.97}} & \underbar{\textbf{0.89}} & 0.92 & 0.88 & 0.77 & 0.96 & 0.75 & 0.73 & 0.91 & 0.60 & 0.74 & 0.85 & 0.80 & 0.75 & 0.73 & 0.92 & 0.83 / 0.0  \\ 
WSN, c = 70.0 \% & 0.98 & 0.97 & 0.88 & 0.91 & 0.85 & 0.75 & 0.95 & 0.70 & 0.68 & 0.91 & 0.55 & 0.72 & 0.85 & 0.80 & 0.73 & 0.70 & 0.92 & 0.82 / 0.0  \\ 
\midrule 
WSN, c = 10.0 \%, \textcolor{red}{reinit} & 0.91 & 0.96 & 0.90 & 0.94 & 0.89 & 0.80 & 0.98 & 0.84 & 0.78 & 0.93 & 0.68 & 0.78 & 0.91 & 0.86 & 0.81 & 0.82 & 0.96 &  0.87 / 0.0 \\ 
WSN, c = 30.0 \%, \textcolor{red}{reinit} & 0.96 & 0.98 & 0.91 & \underbar{\textbf{0.95}} & \underbar{\textbf{0.91}} & \underbar{\textbf{0.83}} & \underbar{\textbf{0.98}} & \underbar{\textbf{0.87}} & \underbar{\textbf{0.81}} & \underbar{\textbf{0.93}} & \underbar{\textbf{0.72}} & \underbar{\textbf{0.81}} & \underbar{\textbf{0.92}} & \underbar{\textbf{0.88}} & \underbar{\textbf{0.83}} & \underbar{\textbf{0.86}} & \underbar{\textbf{0.97}} &  \underbar{\textbf{0.89}} / 0.0 \\ 
WSN, c = 50.0 \%, \textcolor{red}{reinit} & \underbar{\textbf{0.98}} & \underbar{\textbf{0.98}} & \underbar{\textbf{0.91}} & 0.95 & 0.91 & 0.82 & 0.98 & 0.85 & 0.80 & 0.93 & 0.71 & 0.80 & 0.91 &  0.88 & 0.83 & 0.86 & 0.96 & 0.89 / 0.0 \\ 
WSN, c = 70.0 \%, \textcolor{red}{reinit} & 0.98 & 0.98 & 0.90 & 0.92 & 0.87 & 0.78 & 0.95 & 0.77 & 0.76 & 0.92 & 0.64 & 0.77 & 0.88 & 0.84 & 0.79 & 0.81 & 0.95 &  0.85 / 0.0 \\ 
\midrule

MLT & 0.97 & 0.97  & 0.90 & 0.94 & 0.91  & 0.82 & 0.99 & 0.92 & 0.80 & 0.92 & 0.75 & 0.81 & 0.94 & 0.90 & 0.85 & 0.89 & 0.97 & 0.90 / - ~~~~\\ 
\bottomrule
\end{tabular}
}
\label{table:uvg17_msssim}
\end{table}

==> materials/main_table_larger_psnr.tex <==
\begin{table}[ht]
\small\centering
\caption{\small PSNR results of UVG17 Video Sessions with average PSNR and Backward Transfer (BWT) of PSNR. Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM} \\ \textbf{BWT}}}  \\

\cline{2-18}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 
STL, NeRV~\cite{chen2023hnerv} & 39.63 & - & 36.06 & - & 37.35 & - & 41.23 & - & 38.14 & - & 31.86 & - & 37.22 & - & 32.45 & - & - & - / - \\

STL, NeRV$^{\ast}$             & 39.66 & 44.89 & 36.28 & 41.13 & 38.14 & 31.53 & 42.03 & 34.74 & 36.58 & 36.85 & 29.22 & 31.81 & 37.27 & 34.18 & 31.45 & 38.41 & 43.86 & 36.94 / - \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 11.15 & 9.21  & 12.71 & 11.40 & 15.58  & 9.25 & 7.06 & 12.96 & 6.34 & 10.31 & 9.55 & 13.39 & 5.76 & 8.67 & 10.93 & 10.92 & 28.29 & 11.38 / -16.13  \\
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 24.31 & 28.25  & 22.19 & 22.74 & 22.84  & 16.55 & 29.37 & 17.92 & 16.65 & 27.43 & 13.64 & 16.42 & 24.02 & 21.60 & 19.40 & 18.60 & 26.46 & 21.67 / ~-6.23  \\ \midrule

WSN, c = 10.0 \% & 27.68 & 31.31 & 30.29 & 31.63 & 28.66 & 22.57 & 31.62 & 22.04 & 21.05 & 32.71 & 17.85 & 20.09 & 27.07 & 23.84 & 22.98 & 20.50 & 28.56 & 25.91 / 0.0 \\ 
WSN, c = 30.0 \% & 31.50 & 34.37 & 31.00 & \underbar{\textbf{32.38}} & \underbar{\textbf{29.26}} & \underbar{\textbf{23.08}} & \underbar{\textbf{31.96}} & \underbar{\textbf{22.64}} & \underbar{\textbf{22.07}} & \underbar{\textbf{33.48}} & \underbar{\textbf{18.34}} & \underbar{\textbf{20.45}} & \underbar{\textbf{27.21}} & \underbar{\textbf{24.33}} & \underbar{\textbf{23.09}} & \underbar{\textbf{21.23}} & \underbar{\textbf{29.13}} & \underbar{\textbf{26.80}} / 0.0 \\ 
WSN, c = 50.0 \% & \underbar{\textbf{34.02}} & \underbar{\textbf{34.93}} & \underbar{\textbf{31.04}} & 31.74 & 28.95 & 23.07 & 31.26 & 22.32 & 21.93 & 33.35 & 18.22 & 20.34 & 26.88 & 24.22 & 22.72 & 21.30 & 28.86 & 26.77 / 0.0 \\ 
WSN, c = 70.0 \% & 35.64 & 34.36 & 30.26 & 30.27 & 27.99  & 22.55 & 29.88 & 21.46 & 20.79 & 32.37 & 17.63 & 20.00 & 26.68 & 23.79 & 22.34 & 20.69 & 28.68 &  26.20 / 0.0 \\ 
\midrule 

WSN, c = 10.0 \%, \textcolor{red}{reinit} & 28.02 & 32.68 & 31.38 & 33.13 & 29.54 & 23.75 & 33.91 & 24.49 & 23.63 & 34.91 & 19.42 & 21.71 & 29.09  & 26.14 & 24.47 & 23.57 & 31.34 &  27.72 / 0.0 \\ 
WSN, c = 30.0 \%, \textcolor{red}{reinit} & 31.47 & 35.42 & 32.51 & 34.73 & \underbar{\textbf{30.70}} & \underbar{\textbf{24.53}} & \underbar{\textbf{35.63}} & \underbar{\textbf{25.49}} & \underbar{\textbf{24.50}} & \underbar{\textbf{35.59}} & \underbar{\textbf{20.24}} & \underbar{\textbf{22.49}} & \underbar{\textbf{30.22}} & \underbar{\textbf{27.03}} & \underbar{\textbf{25.14}} & \underbar{\textbf{24.86}} & \underbar{\textbf{32.16}} &  \underbar{\textbf{28.98}} / 0.0 \\ 
WSN, c = 50.0 \%, \textcolor{red}{reinit} & \underbar{\textbf{34.05}} & \underbar{\textbf{36.61}} & \underbar{\textbf{32.73}} & \underbar{\textbf{34.99}} & 30.43 & 24.37 & 33.98 & 24.53 & 24.31 & 35.51 & 19.99 & 22.31 & 29.65 & 26.77 & 24.94 & 24.76 & 31.84 & 28.93 / 0.0 \\ 
WSN, c = 70.0 \%, \textcolor{red}{reinit} & 35.57 & 35.93 & 31.61 & 31.39 & 28.32 & 23.19 & 30.40 & 22.69 & 22.70 & 34.69 & 18.82 & 21.09 & 27.75 & 25.43 & 23.47 &  23.24 & 30.30 &  27.45 / 0.0 \\ 
\midrule


MLT & 32.39 & 34.35  & 31.45 & 34.03 & 30.70  & 24.53 & 37.13 & 27.83 & 23.80 & 34.69 & 20.77 & 22.37 & 32.71 & 28.00 & 25.89 & 26.40 & 33.16 & 29.42 / - ~~~ \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg17_psnr}
\end{table}

==> materials/main_table_larger_psnr_bitwise.tex <==
\begin{table}[ht]
\centering
\small
\caption{\small PNR of Quantization + Compression on the UVG17 Video Sessions with average PSNR/MS-SSIM and Backward Transfer (BTW). Note that bit is the bit length used to represent parameter value.}

\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. * / } \\ \textbf{BWT}}}  \\
\cline{2-18}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 

% c = 10.0 %, init
C = $10.0 \%$, & & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4  & 18.19 & 28.50 & 28.47 & 29.79 & 27.76 & 21.95 & 26.36 & 20.49 & 20.81 & 31.71 & 17.16 & 19.91 & 26.09 & 23.55 & 22.46 & 20.11 & 26.51 & 24.11 / -0.82   \\ 
bit=8  & 27.55 & 31.30 & 30.29 & 31.63 & 28.66 & 22.57 & 31.59 & 22.04 & 21.04 & 32.71 & 17.85 & 20.08 & 27.07 & 23.84 & 22.98 & 20.50 & 28.55 & 25.90 / -0.01   \\ 
bit=16 & 27.68 & 31.31 & 30.29 & 31.63 & 28.66 & 22.57 & 31.62 & 22.04 & 21.05 & 32.71 & 17.85 & 20.09 & 27.07 & 23.84 & 22.98 & 20.50 & 28.56 & 25.91 / ~0.00 \\ 
bit=32 & 27.68 & 31.31 & 30.29 & 31.63 & 28.66 & 22.57 & 31.62 & 22.04 & 21.05 & 32.71 & 17.85 & 20.09 & 27.07 & 23.84 & 22.98 & 20.50 & 28.56 & 25.91 / ~0.00 \\ 

\midrule 
bit=4  & 0.59 & 0.91 & 0.86 & 0.90 & 0.86 & 0.74 & 0.89 & 0.70 & 0.68 & 0.90 & 0.55 & 0.71 & 0.84 & 0.79 & 0.73 & 0.67 & 0.91 & 0.78 / -0.02  \\ 
bit=8  & 0.90 & 0.94 & 0.88 & 0.92 & 0.87 & 0.75 & 0.96 & 0.74 & 0.69 & 0.91 & 0.57 & 0.72 & 0.86 & 0.80 & 0.74 & 0.69 & 0.92 & 0.82 / ~0.00 \\ 
bit=16 & 0.90 & 0.94 & 0.88 & 0.92 & 0.87 & 0.75 & 0.96 & 0.74 & 0.69 & 0.91 & 0.57 & 0.72 & 0.86 & 0.80 & 0.74 & 0.69 & 0.92 & 0.82 / ~0.00  \\ 
bit=32 & 0.90 & 0.94 & 0.88 & 0.92 & 0.87 & 0.75 & 0.96 & 0.74 & 0.69 & 0.91 & 0.57 & 0.72 & 0.86 & 0.80 & 0.74 & 0.69 & 0.92 & 0.82 / ~0.00  \\ 
\bottomrule 

% c = 30.0 %, init
C = $30.0 \%$, & & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4  & 15.50 & 29.02 & 27.80 & 27.82 & 27.49 & 21.80 & 27.25 & 20.52 & 21.35 & 31.00 & 17.67 & 19.63  & 24.90 & 22.79 & 21.68 & 20.63 & 28.01 & 23.82 / -1.60 \\ 
bit=8  & 31.24 & 34.35 & 30.99 & 32.37 & 29.25 & 23.07 & 31.94 & 22.63 & 22.07 & 33.47 & 18.34 & 20.45 & 27.21 & 24.33 & 23.09 & 21.23 & 29.13 & 26.77 / -0.02 \\ 
bit=16 & 31.50 & 34.37 & 31.00 & 32.38 & 29.26 & 23.08 & 31.96 & 22.64 & 22.07 & 33.48 & 18.34 & 20.45 & 27.21 & 24.33 & 23.09 & 21.23 & 29.13 & 26.80 / ~0.00 \\
bit=32 & 31.50 & 34.37 & 31.00 & 32.38 & 29.26 & 23.08 & 31.96 & 22.64 & 22.07 & 33.48 & 18.34 & 20.45 & 27.21 & 24.33 & 23.09 & 21.23 & 29.13 & 26.80 / ~0.00 \\
\midrule 

bit=4  & 0.48 & 0.92 & 0.85 & 0.89 & 0.85 & 0.74 & 0.93 & 0.69 & 0.70 & 0.90 & 0.57 & 0.72 & 0.80 & 0.77 & 0.72 & 0.69 & 0.91 & 0.77 / -0.04  \\ 
bit=8  & 0.96 & 0.97 & 0.89 & 0.93 & 0.88 & 0.77 & 0.97 & 0.77 & 0.73 & 0.91 & 0.60 & 0.74 & 0.86 & 0.81 & 0.76 & 0.72 & 0.93 & 0.84 / ~0.00  \\ 
bit=16 & 0.96 & 0.97 & 0.89 & 0.93 & 0.88 & 0.77 & 0.97 & 0.77 & 0.73 & 0.91 & 0.60 & 0.74 & 0.86 & 0.81 & 0.76 & 0.72 & 0.93 & 0.84 / ~0.00  \\ 
bit=32 & 0.96 & 0.97 & 0.89 & 0.93 & 0.88 & 0.77 & 0.97 & 0.77 & 0.73 & 0.91 & 0.60 & 0.74 & 0.86 & 0.81 & 0.76 & 0.72 & 0.93 & 0.84 / ~0.00  \\ 
\bottomrule

% c = 50.0 %, init
C = $50.0 \%$, & & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4  & 7.16 & 19.52 & 15.10 & 20.19 & 22.59 & 19.94 & 23.51 & 18.37 & 15.42 & 19.19 & 13.86 & 19.07 & 21.87 & 20.21 & 20.92 & 19.93 & 24.80 & 18.92 / -5.58 \\ 
bit=8  & 33.55 & 34.90 & 31.02 & 31.73 & 28.94 & 23.07 & 31.23 & 22.31 & 21.92 & 33.35 & 18.22 & 20.33 & 26.87 & 24.22 & 22.72 & 21.30 & 28.85 & 26.74 / -0.03 \\ 
bit=16 & 34.02 & 34.93 & 31.04 & 31.74 & 28.95 & 23.07 & 31.26 & 22.32 & 21.93 & 33.35 & 18.22 & 20.34 & 26.88 & 24.22 & 22.72 & 21.30 & 28.86 & 26.77 / ~0.00 \\
bit=32 & 34.02 & 34.93 & 31.04 & 31.74 & 28.95 & 23.07 & 31.26 & 22.32 & 21.93 & 33.35 & 18.22 & 20.34 & 26.88 & 24.22 & 22.72 & 21.30 & 28.86 & 26.77 / ~0.00 \\
\midrule 

bit=4  & 0.27 & 0.76 & 0.63 & 0.73 & 0.77 & 0.67 & 0.86 & 0.58 & 0.48 & 0.77 & 0.46 & 0.68 & 0.73 & 0.70 & 0.68 & 0.66 & 0.86 & 0.67 / -0.12   \\ 
bit=8  & 0.98 & 0.97 & 0.89 & 0.92 & 0.88 & 0.77 & 0.96 & 0.75 & 0.73 & 0.91 & 0.60 & 0.74 & 0.85 & 0.80 & 0.75 & 0.73 & 0.92 & 0.83 / ~0.00  \\ 
bit=16 & 0.98 & 0.97 & 0.89 & 0.92 & 0.88 & 0.77 & 0.96 & 0.75 & 0.73 & 0.91 & 0.60 & 0.74 & 0.85 & 0.80 & 0.75 & 0.73 & 0.92 & 0.83 / ~0.00  \\ 
bit=32 & 0.98 & 0.97 & 0.89 & 0.92 & 0.88 & 0.77 & 0.96 & 0.75 & 0.73 & 0.91 & 0.60 & 0.74 & 0.85 & 0.80 & 0.75 & 0.73 & 0.92 & 0.83 / ~0.00  \\ 
\bottomrule

% c = 70.0 %, init
C = $70.0 \%$, & & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4 & 7.04  & 13.28 & 19.89 & 14.58 & 19.01 & 13.85 & 20.15 & 13.77 & 16.61 & 21.64 & 13.96 & 15.90 & 16.16 & 13.56 & 18.50 & 14.74 & 22.37 & 16.18 / -3.82  \\ 
bit=8 & 35.02 & 34.32 & 30.24 & 30.25 & 27.98  & 22.56 & 29.85 & 21.45 & 20.78 & 32.35 & 17.63 & 19.99 & 26.66 & 23.79 & 22.33 & 20.69 & 28.67 &  26.15 / -0.04 \\ 
bit=16 & 35.64 & 34.36 & 30.26 & 30.27 & 27.99  & 22.55 & 29.88 & 21.46 & 20.79 & 32.37 & 17.63 & 20.00 & 26.68 & 23.79 & 22.34 & 20.69 & 28.68 &  26.20 / ~0.00 \\ 
bit=32 & 35.64 & 34.36 & 30.26 & 30.27 & 27.99  & 22.55 & 29.88 & 21.46 & 20.79 & 32.37 & 17.63 & 20.00 & 26.68 & 23.79 & 22.34 & 20.69 & 28.68 &  26.20 / ~0.00 \\ 

\midrule 
bit=4  & 0.27 & 0.50 & 0.71 & 0.56 & 0.63 & 0.46 & 0.72 & 0.38 & 0.46 & 0.75 & 0.36 & 0.46 & 0.56 & 0.49 & 0.57 & 0.45 & 0.81 &  0.54 / -0.11 \\ 
bit=8  & 0.98 & 0.97 & 0.88 & 0.91 & 0.85 & 0.75 & 0.95 & 0.70 & 0.68 & 0.91 & 0.55 & 0.72 & 0.85 & 0.80 & 0.73 & 0.70 & 0.92 & 0.82 / ~0.00  \\ 
bit=16 & 0.98 & 0.97 & 0.88 & 0.91 & 0.85 & 0.75 & 0.95 & 0.70 & 0.68 & 0.91 & 0.55 & 0.72 & 0.85 & 0.80 & 0.73 & 0.70 & 0.92 & 0.82 / ~0.00  \\ 
bit=32 & 0.98 & 0.97 & 0.88 & 0.91 & 0.85 & 0.75 & 0.95 & 0.70 & 0.68 & 0.91 & 0.55 & 0.72 & 0.85 & 0.80 & 0.73 & 0.70 & 0.92 & 0.82 / ~0.00  \\ 
\bottomrule

\end{tabular}
}
\label{table:uvg17_quant_init}
\end{table}

==> materials/main_table_larger_reinit_bitwise.tex <==
\begin{table}[ht]
\centering
\caption{PNR of Quantization + Compression on the UVG17 Video Sessions with average PSNR/MS-SSIM and Backward Transfer (BTW). Note that bit is the bit length used to represent parameter value.}

\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. * / } \\ \textbf{BWT}}}  \\
\cline{2-18}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 

% c = 10.0 %, reinit
C = $10.0 \%$, & \textcolor{red}{reinit} & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 


\midrule 
bit=4 & 17.41 & 29.72 & 30.25 & 31.56 & 27.73 & 23.22 & 27.78 & 22.10 & 23.37 & 28.60 & 19.32 & 21.36 & 28.14 & 25.52 & 23.29 & 23.27 & 27.33 & 25.29 / -0.84  \\ 
bit=8 & 27.88 & 32.67 & 31.38 & 33.12 & 29.53 & 23.74 & 33.90 & 24.47 & 23.63 & 34.90 & 19.42 & 21.71  & 29.08 & 26.14 & 24.48 & 23.57 & 31.33 & 27.70 / -0.01  \\ 
bit=16 & 28.02 & 32.68 & 31.38 & 33.13 & 29.54 & 23.75 & 33.91 & 24.49 & 23.63 & 34.91 & 19.42 & 21.71 & 29.09  & 26.14 & 24.47 & 23.57 & 31.34 &  27.72 / ~0.00 \\ 
bit=32 & 28.02 & 32.68 & 31.38 & 33.13 & 29.54 & 23.75 & 33.91 & 24.49 & 23.63 & 34.91 & 19.42 & 21.71 & 29.09  & 26.14 & 24.47 & 23.57 & 31.34 &  27.72 / ~0.00 \\ 

\midrule 
bit=4 & 0.56 & 0.93 & 0.89 & 0.93 & 0.88 & 0.79 & 0.95 & 0.78 & 0.78 & 0.91 & 0.67 & 0.77 & 0.89 & 0.85 & 0.80 & 0.82 & 0.95 & 0.83 / -0.02 \\ 
bit=8 & 0.91 & 0.96 & 0.90 & 0.94 & 0.89 & 0.80 & 0.98 & 0.84 & 0.78 & 0.93 & 0.68 & 0.78 & 0.91 & 0.86 & 0.81 & 0.82 & 0.96 & 0.87 / ~0.00 \\ 
bit=16 & 0.91 & 0.96 & 0.90 & 0.94 & 0.89 & 0.80 & 0.98 & 0.84 & 0.78 & 0.93 & 0.68 & 0.78 & 0.91 & 0.86 & 0.81 & 0.82 & 0.96 & 0.87 / ~0.00 \\
bit=32 & 0.91 & 0.96 & 0.90 & 0.94 & 0.89 & 0.80 & 0.98 & 0.84 & 0.78 & 0.93 & 0.68 & 0.78 & 0.91 & 0.86 & 0.81 & 0.82 & 0.96 & 0.87 / ~0.00 \\
\bottomrule 

% c = 30.0 %, reinit
C = $30.0 \%$, & \textcolor{red}{reinit} & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4 & 15.50 & 29.02 & 27.80 & 27.82 & 27.49 & 21.80 & 27.25 & 20.52 & 21.35 & 31.00 & 17.67 & 19.63 & 24.90 & 22.79 & 21.68 & 20.63 & 28.01 & 23.82 / -1.60 \\ 

bit=8 & 31.24 & 34.35 & 30.99 & 32.37 & 29.25 & 23.07 & 31.94 & 22.63 & 22.07 & 33.47 & 18.34 & 20.45 & 27.21 & 24.33 & 23.09 & 21.23 & 29.13 & 26.77 / -0.02 \\ 

bit=16 & 31.47 & 35.42 & 32.51 & 34.73 & 30.70 & 24.53 & 35.63 & 25.49 & 24.50 & 35.59 & 20.24 & 22.49 & 30.22 & 27.03 & 25.14 & 24.86 & 32.16 &  28.98 / ~0.00 \\

bit=32 & 31.47 & 35.42 & 32.51 & 34.73 & 30.70 & 24.53 & 35.63 & 25.49 & 24.50 & 35.59 & 20.24 & 22.49 & 30.22 & 27.03 & 25.14 & 24.86 & 32.16 &  28.98 / ~0.00 \\ 
\midrule 

bit=4 & 0.48 & 0.92 & 0.85 & 0.89 & 0.85 & 0.74 & 0.93 & 0.69 & 0.70 & 0.90 & 0.57 & 0.72 & 0.80 & 0.77 & 0.72 & 0.69 & 0.91 & 0.77 / -0.04 \\ 

bit=8 & 0.96 & 0.97 & 0.89 & 0.93 & 0.88 & 0.77 & 0.97 & 0.77 & 0.73 & 0.91 & 0.60 & 0.74 & 0.86 & 0.81 & 0.76 & 0.72 & 0.93 & 0.84 / ~0.00 \\ 

bit=16 & 0.96 & 0.98 & 0.91 & 0.95 & 0.91 & 0.83 & 0.98 & 0.87 & 0.81 & 0.93 & 0.72 & 0.81 & 0.92 & 0.88 & 0.83 & 0.86 & 0.97 & 0.89 / ~0.00 \\ 

bit=32 & 0.96 & 0.98 & 0.91 & 0.95 & 0.91 & 0.83 & 0.98 & 0.87 & 0.81 & 0.93 & 0.72 & 0.81 & 0.92 & 0.88 & 0.83 & 0.86 & 0.97 & 0.89 / ~0.00 \\ 
\bottomrule

% c = 50.0 %, reinit
C = $50.0 \%$, & \textcolor{red}{reinit} & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4 & 6.69 & 11.62 & 10.56 & 25.15 & 25.60 & 22.97 & 25.90 & 20.97 & 23.47 & 29.43 & 19.18 & 21.00 & 26.73 & 24.44 & 22.52 & 23.40 & 25.97 &  21.51 / -4.89  \\ 
bit=8 & 33.53 & 36.56 & 32.72 & 34.96 & 30.41 & 24.37 & 33.96 & 24.53 & 24.30 & 35.50 & 19.99 & 22.31 & 29.64 & 26.75 & 24.93 & 24.77 & 31.84 & 28.89 / -0.04 \\ 
bit=16 & 34.05 & 36.61 & 32.73 & 34.99 & 30.43 & 24.37 & 33.98 & 24.53 & 24.31 & 35.51 & 19.99 & 22.31 & 29.65 & 26.77 & 24.94 & 24.76 & 31.84 & 28.93 / ~0.00 \\ 
bit=32 & 34.05 & 36.61 & 32.73 & 34.99 & 30.43 & 24.37 & 33.98 & 24.53 & 24.31 & 35.51 & 19.99 & 22.31 & 29.65 & 26.77 & 24.94 & 24.76 & 31.84 & 28.93 / ~0.00 \\ 

\midrule 
bit=4 & 0.27 & 0.44 & 0.49 & 0.87 & 0.85 & 0.78 & 0.93 & 0.75 & 0.78 & 0.90 & 0.66 & 0.76 & 0.87 & 0.84 & 0.78 & 0.83 & 0.92 & 0.75 / -0.11  \\ 
bit=8 & 0.98 & 0.98 & 0.91 & 0.95 & 0.91 & 0.82 & 0.98 & 0.85 & 0.80 & 0.93 & 0.71 & 0.80 & 0.91 &  0.88 & 0.83 & 0.86 & 0.96 & 0.89 / ~0.00 \\ 
bit=16 & 0.98 & 0.98 & 0.91 & 0.95 & 0.91 & 0.82 & 0.98 & 0.85 & 0.80 & 0.93 & 0.71 & 0.80 & 0.91 &  0.88 & 0.83 & 0.86 & 0.96 & 0.89 / ~0.00 \\ 
bit=32 & 0.98 & 0.98 & 0.91 & 0.95 & 0.91 & 0.82 & 0.98 & 0.85 & 0.80 & 0.93 & 0.71 & 0.80 & 0.91 &  0.88 & 0.83 & 0.86 & 0.96 & 0.89 / ~0.00 \\ 
\bottomrule

% c = 70.0 %, reinit
C = $70.0 \%$, & \textcolor{red}{reinit} & PSNR, & MS-SSIM & & & & & & & & & & & & & & &  \\ 
\midrule 
bit=4 & 6.27 & 23.91 & 27.10 & 24.53 & 24.87 & 18.08 & 24.92 & 20.86 & 21.02 & 29.50 & 15.86 & 19.61 &  21.94 & 19.19 & 22.13 & 21.95 & 26.18 & 21.64 / -2.45  \\ 
bit=8 & 34.97 & 35.88 & 31.59 & 31.38 & 28.30 & 23.19 & 30.38 & 22.68 & 22.70 & 34.68 & 18.81 & 21.08 & 27.74 & 25.43 & 23.47 & 23.24 & 30.29 & 27.40 / -0.04 \\  
bit=16 & 35.57 & 35.93 & 31.61 & 31.39 & 28.32 & 23.19 & 30.40 & 22.69 & 22.70 & 34.69 & 18.82 & 21.09 & 27.75 & 25.43 & 23.47 & 23.24 & 30.30 & 27.45 / ~0.00 \\ 
bit=32 & 35.57 & 35.93 & 31.61 & 31.39 & 28.32 & 23.19 & 30.40 & 22.69 & 22.70 & 34.69 & 18.82 & 21.09 & 27.75 & 25.43 & 23.47 & 23.24 & 30.30 & 27.45 / ~0.00 \\ 


\midrule 
bit=4 & 0.23 & 0.85 & 0.85 & 0.85 & 0.82 & 0.64 & 0.88 & 0.69 & 0.71 & 0.89 & 0.52 & 0.70 & 0.78 & 0.71 & 0.74 & 0.76 & 0.89 & 0.74 / -0.06  \\ 
bit=8 & 0.98 & 0.98 & 0.90 & 0.92 & 0.87 & 0.78 & 0.95 & 0.77 & 0.76 & 0.92 & 0.64 & 0.77 & 0.88 & 0.84 & 0.79 & 0.81 & 0.95 &  0.85 / ~0.00 \\ 
bit=16 & 0.98 & 0.98 & 0.90 & 0.92 & 0.87 & 0.78 & 0.95 & 0.77 & 0.76 & 0.92 & 0.64 & 0.77 & 0.88 & 0.84 & 0.79 & 0.81 & 0.95 &  0.85 / ~0.00 \\
bit=32 & 0.98 & 0.98 & 0.90 & 0.92 & 0.87 & 0.78 & 0.95 & 0.77 & 0.76 & 0.92 & 0.64 & 0.77 & 0.88 & 0.84 & 0.79 & 0.81 & 0.95 &  0.85 / ~0.00 \\  
\bottomrule

\end{tabular}
}
\label{table:uvg17_quant_reinit}
\end{table}

==> materials/main_table_mcl_msssim.tex <==
\begin{table}[ht]
\small\centering
\caption{\small MS-SSIM results of MCL30 Video Sessions with average PSNR and Backward Transfer (BTW) of PSNR. Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccccccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{30}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM} \\ \textbf{BWT}}}  \\

\cline{2-31}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} & \textbf{18}  & \textbf{19} & \textbf{20} & \textbf{21} & \textbf{22} & \textbf{23} & \textbf{24} & \textbf{25} & \textbf{26} & \textbf{27} & \textbf{28} & \textbf{29} & \textbf{30} \\ \midrule 

STL, NeRV$^{\ast}$   &0.99 &	0.99 &	0.99 &	0.96 &	0.97 &	0.93 &	0.97 &	0.98 &	0.99 &	0.99 &	0.99 &	0.99 &	1.00 &	0.98 &	0.97 &	0.99 &	0.98 &	0.99 &	0.97 &	0.99 &	0.99 &	0.98 &	0.99 &	0.99 &	0.97 &	0.99 &	0.99 &	1.00 &	1.00 &	0.99 &	0.98&  \\ 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ &  0.35 & 	0.25 & 	0.25 &  0.14 & 	0.21 & 	0.41 & 	0.27 & 	0.26 & 	0.08 & 	0.11 & 	0.25 & 	0.17 & 	0.10 & 	0.17 & 	0.13 & 	0.18 & 	0.21 & 	0.07 & 	0.22 & 	0.26 & 	0.20 & 	0.26 & 	0.31 & 	0.23 & 	0.11 & 	0.28 & 	0.16 & 	0.00 & 	0.37 & 	0.95 & 	0.23/-0.69  \\  
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ &0.93 &	0.55 &	0.84 &	0.55 &	0.54 &	0.87 &	0.68 &	0.78 &	0.71 &	0.34 &	0.43 &	0.93 &	0.98 &	0.45 &	0.74 &	0.74 &	0.50 &	0.68 &	0.45 &	0.55 &	0.79 &	0.41 &	0.76 &	0.80 &	0.68 &	0.73 &	0.72 &	0.93 &	0.95 &	0.97 & 0.70/-0.22  \\ \midrule  

PNR, c = 10.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 30.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 50.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 70.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \midrule  

%\midrule 
PNR, c = 10.0 \% \textcolor{red}{$\ast$} & 0.98 & 0.83 & 0.90 & 0.76 &  0.75 &  0.90 &  0.85 &  0.92 & 0.86 & 0.73 & 0.84 & 0.96 & 0.98  & 0.82  &  0.84 & 0.93 & 0.83 & 0.87 & 0.78 & 0.80 & 0.93 & 0.75 & 0.89 & 0.91 & 0.82 & 0.91 & 0.88 & 0.98 & 0.99 & 0.97 & 0.87 / 0.00 \\ 
PNR, c = 30.0 \% \textcolor{red}{$\ast$} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 50.0 \% \textcolor{red}{$\ast$} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 70.0 \% \textcolor{red}{$\ast$} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \midrule 

MLT &0.98 &	0.87 &	0.93 &	0.77 &	0.79 &	0.89 &	0.85 &	0.93 &	0.93 &	0.66 &	0.88 &	0.98 &	0.99 &	0.88 &	0.91 &	0.91 &	0.86 &	0.90 &	0.80 &	0.84 &	0.93 &	0.80 &	0.92 &	0.92 &	0.86 &	0.93 &	0.92 &	0.98 &	0.98 &	0.97 &	0.89 &   \\ \bottomrule
\end{tabular}
}
\label{table:uvg30_psnr}
\end{table}

==> materials/main_table_mcl_psnr.tex <==
\begin{table}[ht]
\small\centering
\caption{\small PSNR results of MCL30 Video Sessions with average PSNR and Backward Transfer (BTW) of PSNR. Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccccccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{30}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM} \\ \textbf{BWT}}}  \\

\cline{2-31}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} & \textbf{18}  & \textbf{19} & \textbf{20} & \textbf{21} & \textbf{22} & \textbf{23} & \textbf{24} & \textbf{25} & \textbf{26} & \textbf{27} & \textbf{28} & \textbf{29} & \textbf{30} \\ \midrule 

STL, NeRV$^{\ast}$ &42.84 &	40.70 &	40.56 &	33.06 &	33.21 &	34.53 &	36.50 &	37.50 &	32.86 &	32.22 &	38.60 &	40.62 &	38.80 &	35.08 &	33.99 &	41.86 &	36.78 &	38.72 &	33.22 &	37.83 &	43.18 &	34.87 &	37.91 &	38.58 &	29.47 &	42.67 &	35.22 &	44.88 &	48.33 &	42.78 &	37.91 &  \\ 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ &  8.34  &	10.09  &	6.60  &	7.99  &	11.12  &	10.28  &	8.01  &	5.78  &	8.74  &	9.06  &	9.74  &	9.64  &	6.84  &	7.84  &	9.77  &	6.25  &	10.09  &	7.66  &	10.34  &	11.58  &	7.44  &	9.23  &	11.06  &	7.26  &	7.13  &	9.87  &	8.15  &	4.57  &	6.97  &	32.01  &	9.31 / -20.56  \\  
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 32.09 &	20.81 &	26.52 &	20.15 &	19.23 &	29.90 &	23.05 &	22.88 &	18.74 &	14.27 &	17.67 &	28.71 &	29.47 &	16.84 &	23.19 &	23.19 &	20.33 &	21.56 &	17.88 &	18.38 &	23.29 &	17.66 &	22.47 &	21.72 &	18.93 &	21.36 &	22.35 &	27.69 &	36.59 &	34.47 & 23.04 / -6.82    \\ \midrule  

PNR, c = 10.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 30.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 50.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 70.0 \% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \midrule  

%\midrule 
PNR, c = 10.0 \% \textcolor{red}{$\ast$} & 39.12 & 25.44 & 29.28 & 25.99 &  22.17 &  32.69 &  29.23 & 29.45  & 21.90  & 17.63  & 25.27  & 32.09  & 29.94  & 24.36  &  25.79 & 32.54 & 27.02 & 26.69  & 24.22 & 22.84 & 29.58 & 23.74 & 27.17 & 25.79 & 21.75  & 28.14  & 26.41  & 34.91  & 42.67  & 34.46 & 27.94 / 0.00 \\ 
PNR, c = 30.0 \% \textcolor{red}{$\ast$} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 50.0 \% \textcolor{red}{$\ast$} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
PNR, c = 70.0 \% \textcolor{red}{$\ast$} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \midrule 

MLT & 38.60 &	27.21 &	30.99 &	26.35 &	23.19 &	32.22 &	29.77 &	29.99 &	24.95 &	15.93 &	26.89 &	34.32 &	32.57 &	26.64 &	28.51 &	28.51 &	28.44 &	28.99 &	24.90 &	24.00 &	30.62 &	25.34 &	28.75 &	26.89 &	22.78 &	30.23 &	28.11 &	35.05 &	41.23 &	35.07 &	28.90 &  \\ \bottomrule
\end{tabular}
}
\label{table:uvg30_psnr}
\end{table}

==> materials/main_table_msssim.tex <==
\begin{table}[ht]
\small\centering
\caption{\small MS-SSIM results of UVG8 (m-IDX) Video Sessions with average MS-SSIM, Backward Transfer (BTW) of MS-SSIM. Note that $\ast$ denotes our reproduced results.}
\resizebox{0.8\textwidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM / } \\ \textbf{BWT}}}  \\

\cline{2-9}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 
%NeRV~\cite{chen2023hnerv} & 39.63 & 36.06 & 37.35 & 41.23 & 38.14 & 31.86 & 37.22 & 32.45 & 36.74/- \\

%NeRV$^{\ast}$             & 39.66 & 36.28 & 38.14 & 42.03 & 36.59 & 29.23 & 37.27 & 31.45 & 36.33/- \\ \midrule 
STL, NeRV$^{\ast}$   & 0.99 & 0.95 & 0.98 & 0.99
 & 0.97 & 0.96 & 0.98 & 0.96 & 0.97/- \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 0.22 & 0.23  & 0.35 & 0.10 & 0.27 & 0.19 & 0.21 & 0.79 & 0.30 / -0.62 \\ 
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 0.94 & 0.80  & 0.82 & 0.97 & 0.59 & 0.57 & 0.92 & 0.81 & 0.80 / -0.11 \\ \midrule 

PNR, c = 10.0 \%, m-IDX=8 & 0.91 & 0.89 & 0.89 & 0.97 & 0.73 & 0.61 & 0.88 & 0.77 & 0.83 / 0.0 \\ 
PNR, c = 30.0 \%, m-IDX=8 & 0.96 & 0.91 & 0.90 & \textbf{0.98} & \textbf{0.76} & \textbf{0.65} & \textbf{0.89} & \textbf{0.78} & 0.85 / 0.0 \\ 
PNR, c = 50.0 \%, m-IDX=8 & 0.98 & \textbf{0.91} & \textbf{0.90} & 0.97 & 0.74 & 0.62 & 0.88 & 0.77 & \textbf{0.85} / 0.0 \\ 
PNR, c = 70.0 \%, m-IDX=8 & \textbf{0.98} & 0.91 & 0.89 & 0.96 & 0.71 & 0.59 & 0.87 & 0.74 & 0.83 / 0.0 \\ 
\midrule 

% re-init
PNR, c = 10.0 \%, m-IDX=8, \textcolor{red}{reinit} & 0.91 & 0.90 & 0.90 & 0.98 & 0.78 & 0.68 & 0.91 & 0.81 & 0.86 / 0.0 \\ 
PNR, c = 30.0 \%, m-IDX=8, \textcolor{red}{reinit} & 0.96 & 0.99 & 0.92 & \underbar{\textbf{0.99}} & \underbar{\textbf{0.82}} & \underbar{\textbf{0.74}} & \underbar{\textbf{0.93}} & \underbar{\textbf{0.84}} & 0.89 / 0.0 \\ 
PNR, c = 50.0 \%, m-IDX=8, \textcolor{red}{reinit} & 0.98 & \underbar{\textbf{0.92}} & \underbar{\textbf{0.93}} & 0.98 & 0.82 & 0.72 & 0.92 & 0.83 & \underbar{\textbf{0.89}} / 0.0 \\ 
PNR, c = 70.0 \%, m-IDX=8, \textcolor{red}{reinit} & \underbar{\textbf{0.98}} & 0.92 & 0.91 & 0.97 & 0.76 & 0.65 & 0.89 & 0.79 & 0.86 / 0.0 \\ 
\midrule 

PNR, c = 10.0 \%, m-IDX=17 & 0.90 & 0.88 & 0.87 & 0.96 & 0.69 & 0.57 & 0.86 & 0.74 & 0.80 / 0.0  \\ 
PNR, c = 30.0 \%, m-IDX=17 & 0.96 & 0.89 & 0.88 & \underbar{\textbf{0.97}} & \underbar{\textbf{0.73}} & \underbar{\textbf{0.60}} & \underbar{\textbf{0.86}} & \underbar{\textbf{0.76}} & 0.83 / 0.0  \\ 
PNR, c = 50.0 \%, m-IDX=17 & 0.98 & \underbar{\textbf{0.89}} & \underbar{\textbf{0.88}} & 0.96 & 0.73 & 0.60 & 0.85 & 0.75 & \underbar{\textbf{0.83}} / 0.0  \\ 
PNR, c = 70.0 \%, m-IDX=17 & \underbar{\textbf{0.98}} & 0.88 & 0.85 & 0.95 & 0.68 & 0.55 & 0.85 & 0.73 & 0.81 / 0.0  \\ 

\midrule 

MLT & 0.98 & 0.91  & 0.93 & 0.99 & 0.84  & 0.82 & 0.95 & 0.89 & 0.91 / - ~~~ \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg8_msssim}
\end{table}

==> materials/main_table_psnr.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small PSNR results of UVG8 (m-IDX) Video Sessions with average PSNR and Backward Transfer (BTW) of PSNR. %$\%$ and training time in hours.
Note that $\ast$ denotes our reproduced results.}
\resizebox{0.8\textwidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR / } \\ \textbf{BWT}}}  \\

\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 
STL, NeRV~\cite{chen2023hnerv} & 39.63 & 36.06 & 37.35 & 41.23 & 38.14 & 31.86 & 37.22 & 32.45 & 36.74 / ~~-~~ \\

STL, NeRV$^{\ast}$  & 39.66 & 36.28 & 38.14 & 42.03 & 36.58 & 29.22 & 37.27 & 31.45 & 36.33 / ~~-~~ \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$    & 10.19 & 11.15  & 14.47 & 8.39 & 12.21 & 10.27 & 9.97 & 23.98 & 12.58 / -17.59 \\  
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 30.84 & 26.30  & 27.28 & 34.48 & 20.90 & 17.28 & 30.33 & 24.64 & 26.51 / ~-3.90 \\ \midrule

PNR, c = 10.0 \%, m-IDX=8 & 27.81 & 30.66 & 29.30 & 33.06 & 22.16 & 18.40 & 27.81 & 22.97 & 26.52 / 0.0 \\ 
PNR, c = 30.0 \%, m-IDX=8 & 31.37 & 32.19  & 29.92 & \textbf{33.62} & \textbf{22.82}  & \textbf{18.96} & \textbf{28.43} & 23.40 & 27.59 / 0.0 \\ 
PNR, c = 50.0 \%, m-IDX=8 & 34.05 & \textbf{32.28}  & \textbf{29.98} & 32.88 & 22.15  & 18.61 & 27.68 & \textbf{23.64} & \textbf{27.66} / 0.0 \\ 
PNR, c = 70.0 \%, m-IDX=8 & \textbf{35.62} & 32.08 & 29.46 & 31.37 & 21.60  & 18.13 & 27.33 & 22.61 & 27.28 / 0.0 \\ 
\midrule 

% re-init
PNR, c = 10.0 \%, m-IDX=8, \textcolor{red}{reinit} & 28.12 & 31.31 & 29.89 & 34.83 & 23.82 & 19.56 & 29.46 & 24.58 & 27.72 / 0.0 \\ 
PNR, c = 30.0 \%, m-IDX=8, \textcolor{red}{reinit} & 31.36 & 32.91 & 31.42 & \textbf{36.39} & \textbf{24.93} & \textbf{20.58} & \textbf{30.78} & \textbf{25.25} & 29.20 / 0.0 \\ 
PNR, c = 50.0 \%, m-IDX=8, \textcolor{red}{reinit} & 34.10 & \textbf{33.45} & \textbf{31.77} & 36.09 & 24.82 & 20.25 & 30.02 & 25.01 & \textbf{29.44} / 0.0 \\ 
PNR, c = 70.0 \%, m-IDX=8, \textcolor{red}{reinit} & \textbf{35.55} & 33.04 & 30.44 & 32.11 & 23.00 & 19.02 & 28.09 & 23.52 & 28.10 / 0.0 \\ 
\midrule 

PNR, c = 10.0 \%, m-IDX=17 & 27.68 & 30.29 & 28.66 & 31.62 & 21.05 & 17.85 & 27.07 & 22.98 & 25.90 / 0.0 \\ 
PNR, c = 30.0 \%, m-IDX=17 & 31.50 & 31.00 & \underbar{\textbf{29.26}} & \underbar{\textbf{31.96}} & \underbar{\textbf{22.07}} & \underbar{\textbf{18.34}} & \underbar{\textbf{27.21}} & \underbar{\textbf{23.09}} & 26.80 / 0.0 \\ 
PNR, c = 50.0 \%, m-IDX=17 & 34.02 & \underbar{\textbf{31.04}} & 28.95 & 31.26 & 21.93 & 18.22 & 26.88 & 22.72 & \underbar{\textbf{26.87}} / 0.0 \\ 
PNR, c = 70.0 \%, m-IDX=17 & \underbar{\textbf{35.64}} & 30.26 & 27.99 & 29.88 & 20.79 & 17.63 & 26.68 & 22.34 & 26.40 / 0.0 \\ 


\midrule 
MLT & 34.22 & 32.79 & 32.34 & 38.33 & 25.30 & 22.44 & 33.73 & 27.05 & 30.78 / -~~~~ \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg8_psnr}
\vspace{-0.12in}
\end{table*}

==> materials/main_table_psnr_bitwise.tex <==
\begin{table}[ht]
\centering
\caption{PNR (c=50.0\%) of Quantization + Compression on UVG8 Video Sessions with average PSNR/MS-SSIM and Backward Transfer (BTW). Note that bit is the bit length used to represent parameter value.}
\resizebox{0.7\textwidth}{!}{
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. $\ast$ / } \\ \textbf{BWT}}}  \\

\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 

%ExNIR, c = 50.0 \%, bit=2 & 20.31 &   &  &  &  &  &  &  & - / 0.0 \\ 
bit=4  & 15.23 & 27.97 & 22.42 & 25.31 & 21.18 & 17.76 & 24.77 & 22.47 & 22.14 / -2.58 \\ 
bit=8  & 33.72 & 32.24 & 29.96 & 32.84 & 22.15 & 18.61 & 27.67 & 23.64 & 27.60 / -0.05 \\ 
bit=16 & 34.05 & 32.28 & 29.98 & 32.88 & 22.15 & 18.61 & 27.68 & 23.64 & 27.65 / ~0.00 \\ 
bit=32 & 34.05 & 32.28 & 29.98 & 32.88 & 22.15 & 18.61 & 27.68 & 23.64 & 27.66 / ~0.00 \\ 
\midrule 

%ExNIR, c = 50.0 \%, bit=2 & - & - & - & - & - & - & - & - & - / 0.0  \\ 
bit=4  & 0.55 & 0.87 & 0.78 & 0.87 & 0.70 & 0.57 & 0.80 & 0.72 & 0.73 / -0.07  \\ 
bit=8  & 0.98 & 0.91 & 0.90 & 0.97 & 0.74 & 0.62 & 0.88 & 0.77 & 0.85 / ~0.00 \\ 
bit=16 & 0.98 & 0.91 & 0.90 & 0.97 & 0.74 & 0.62 & 0.88 & 0.77 & 0.85 / ~0.00  \\ 
bit=32 & 0.98 & 0.89 & 0.88 & 0.96 & 0.73 & 0.60 & 0.85 & 0.75 & 0.83 / ~0.00  \\ 
 
%MLT & -.- & -.-  & -.- & -.- & -.-  & -.- & -.- & -.- & - / - / - \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg8_quant}
\end{table}

==> materials/main_table_psnr_for_bpp.tex <==
\begin{table}[ht]
\centering
\small
\caption{\small ExNIR (c=$30.0 \%$, \textcolor{red}{reinit}) of Quantization + Compression on UVG 17 Video Sessions with average PSNR/MS-SSIM and Backward Transfer (BTW). Note that bit is the bit length used to represent parameter value.}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. * / } \\ \textbf{BWT}}}  \\
\cline{2-18}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 

bit=4 & 13.14 & 26.15 & 24.87 & 28.31 & 21.68 & 22.53 & 23.03 & 15.76 & 23.56 & 31.63 & 19.32 & 22.16 & 28.97 & 25.90 & 23.83 & 24.34 & 30.86 & 23.88 / -2.39 \\ 

bit=8 & 31.15 & 35.38 & 32.51 & 34.72 & 30.69 & 24.52 & 35.59 & 25.47 & 24.50 & 35.57 & 20.24 & 22.48 & 30.22 & 27.03 & 25.14 & 24.85 & 32.16 & 28.95 / -0.02 \\ 

bit=16 & 31.47 & 35.42 & 32.51 & 34.73 & 30.70 & 24.53 & 35.63 & 25.49 & 24.50 & 35.59 & 20.24 & 22.49 & 30.22 & 27.03 & 25.14 & 24.86 & 32.16 &  28.98 / ~0.00 \\ 

bit=32 & 31.47 & 35.42 & 32.51 & 34.73 & 30.70 & 24.53 & 35.63 & 25.49 & 24.50 & 35.59 & 20.24 & 22.49 & 30.22 & 27.03 & 25.14 & 24.86 & 32.16 &  28.98 / ~0.00 \\ 
\midrule 

bit=4 & 0.40 & 0.91 & 0.84 & 0.91 & 0.76 & 0.80 & 0.90 & 0.63 & 0.79 &  0.92 & 0.68 & 0.80 & 0.91 & 0.86 & 0.82 & 0.85 & 0.96 & 0.81 / -0.05 \\ 

bit=8 & 0.96 & 0.98 & 0.91 & 0.95 & 0.91 & 0.83 & 0.98 & 0.87 & 0.81 & 0.93 & 0.72 & 0.81 & 0.92 & 0.88 & 0.83 & 0.86 & 0.97 & 0.89 / -0.02 \\ 

bit=16 & 0.96 & 0.98 & 0.91 & 0.95 & 0.91 & 0.83 & 0.98 & 0.87 & 0.81 & 0.93 & 0.72 & 0.81 & 0.92 & 0.88 & 0.83 & 0.86 & 0.97 &  0.89 / ~0.00  \\ 

bit=32 & 0.96 & 0.98 & 0.91 & 0.95 & 0.91 & 0.83 & 0.98 & 0.87 & 0.81 & 0.93 & 0.72 & 0.81 & 0.92 & 0.88 & 0.83 & 0.86 & 0.97 &  0.89 / ~0.00  \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg17_reinit_quant}
\end{table}

==> materials/main_table_uvb8_msssim.tex <==
\begin{table}[ht]
\small\centering
\caption{\small MS-SSIM results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG8 Video Sessions with average MS-SSIM, Backward Transfer (BTW) of MS-SSIM. Note that $\ast$ denotes our reproduced results.}
\resizebox{0.8\textwidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM / } \\ \textbf{BWT}}}  \\

\cline{2-9}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 
%NeRV~\cite{chen2023hnerv} & 39.63 & 36.06 & 37.35 & 41.23 & 38.14 & 31.86 & 37.22 & 32.45 & 36.74/- \\

%NeRV$^{\ast}$             & 39.66 & 36.28 & 38.14 & 42.03 & 36.59 & 29.23 & 37.27 & 31.45 & 36.33/- \\ \midrule 
STL, NeRV~\cite{chen2021nerv}$^{\ast}$   & 0.99 & 0.95 & 0.98 & 0.99 & 0.97 & 0.96 & 0.98 & 0.96 & 0.97 / - ~~ \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 0.22 & 0.23  & 0.35 & 0.10 & 0.27 & 0.19 & 0.21 & 0.79 & 0.30 / -0.62 \\ 
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 0.94 & 0.80  & 0.82 & 0.97 & 0.59 & 0.57 & 0.92 & 0.81 & 0.80 / -0.11 \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ & 0.88 & 0.65  & 0.68 & 0.90 & 0.42 & 0.32 & 0.19 & 0.81 & 0.61 / -0.33 \\
\midrule 

% init
% WSN$^{\ast}$, c = 10.0 \% & 0.91 & 0.89 & 0.89 & 0.97 & 0.73 & 0.61 & 0.88 & 0.77 & 0.83 / 0.0 \\ 
% WSN$^{\ast}$, c = 30.0 \% & 0.96 & 0.91 & 0.90 & {0.98} & {0.76} & {0.65} & {0.89} & {0.78} & 0.85 / 0.0 \\ 
WSN$^{\ast}$, c = 50.0 \% & 0.98 & {0.91} & {0.90} & 0.97 & 0.74 & 0.62 & 0.88 & 0.77 & {0.85} / 0.0 \\ 
%WSN$^{\ast}$, c = 70.0 \% & {0.98} & 0.91 & 0.89 & 0.96 & 0.71 & 0.59 & 0.87 & 0.74 & 0.83 / 0.0 \\ 

% re-init
%WSN, c = 10.0 \% & 0.91 & 0.90 & 0.90 & 0.98 & 0.78 & 0.68 & 0.91 & 0.81 & 0.86 / 0.0 \\ 
%WSN, c = 30.0 \% & 0.96 & 0.99 & 0.92 & 0.99 & 0.82 & 0.74 & 0.93 & 0.84 & 0.89 / 0.0 \\ 
%WSN, c = 50.0 \% & 0.98 & 0.92 & 0.93 & 0.98 & 0.82 & 0.72 & 0.92 & 0.83 & 0.89 / 0.0 \\ 
%WSN, c = 70.0 \% & 0.98 & 0.92 & 0.91 & 0.97 & 0.76 & 0.65 & 0.89 & 0.79 & 0.86 / 0.0 \\ 
%\midrule 
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 0.92 & 0.91 & 0.91 &	0.98 & 0.79 & 0.70 & 0.92 &	0.82 & 0.87 / 0.0 \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 0.97	& 0.92 & 0.93 &	0.99 & 0.83 & 0.76 & 0.93 &	0.85 & 0.90	/ 0.0 \\
PFNR~, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 0.98	& 0.93 & 0.93 & 0.99 & 0.83 & 0.75 & 0.92 & 0.84 & 0.90	/ 0.0 \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 0.99 & 0.92 & 0.92 & 0.97 & 0.78 & 0.67 & 0.89 & 0.81 & 0.87 / 0.0 \\
%\midrule 

%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 0.95	& 0.92 & 0.94 &	0.99 & 0.82 & 0.76 & 0.94 & 0.87 & 0.90 / 0.0  \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & 0.98	& 0.93 & 0.96 &	0.99 & 0.87 & 0.85 & 0.95 & 0.91 & 0.93 / 0.0 \\ 
PFNR~, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & \textbf{0.99} & \textbf{0.94} & \textbf{0.97} & \textbf{0.99} & \textbf{0.88} & \textbf{0.84} & \textbf{0.95} & \textbf{0.90} & \textbf{0.93} / \textbf{0.0} \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 0.99 & 0.92 & 0.92 & 0.97 & 0.78 & 0.67 & 0.89 & 0.81 & 0.87 / 0.0  \\

\midrule 

MTL (upper-bound) & 0.98 & 0.91  & 0.93 & 0.99 & 0.84  & 0.82 & 0.95 & 0.89 & 0.91 / - ~~~ \\ 
\bottomrule
\end{tabular}
}
\vspace{-0.1in}
\label{table:uvg8_fso_msssim}
\end{table}

==> materials/main_table_uvg17_msssim.tex <==
\begin{table}[ht]
\small\centering
\vspace{-0.3in}
\caption{\small MS-SSIM results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG17 Video Sessions with average MS-SSIM and Backward Transfer (BWT) of MS-SSIM. Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. MS-SSIM} \\ \textbf{BWT}}} \\

\cline{2-18}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 
STL, NeRV~\cite{chen2021nerv}$^{\ast}$   & 0.99 & 0.99 & 0.95 & 0.98 & 0.98 & 0.96 & 0.99 & 0.98 & 0.97 & 0.95 & 0.96 & 0.96 & 0.98 & 0.98 & 0.96 & 0.99 & 0.99 & 0.97 / - ~~~~ \\ \midrule 

%& 99.61 & 98.21 & 96.10 & 98.37 & 94.57 & 96.27 & 98.03 & 99.13 & 99.37 & 97.74/- \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 0.26 & 0.24  & 0.44 & 0.24 & 0.40  & 0.29 & 0.15 & 0.17 & 0.26 & 0.26 & 0.17 & 0.34 & 0.04 & 0.30 & 0.33 & 0.31 & 0.91 & 0.30 / -0.55  \\

iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 0.74 & 0.88  & 0.67 & 0.67 & 0.64  & 0.48 & 0.91 & 0.53 & 0.37 & 0.82 & 0.35 & 0.53 & 0.75 & 0.70 & 0.61 & 0.60 & 0.87 & 0.65 / -0.20  \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ &  0.85 & 0.86 & 0.64 & 0.63 & 0.66 & 0.46 &	0.89 & 0.51 & 0.42 & 0.79 &	0.30 & 0.51 &	0.43 &	0.68 &  0.82 & 0.6 & 0.63 & 0.62 / -0.37  \\
\midrule

%WSN$^{\ast}$, c = 10.0 \% & 0.90 & 0.94 & 0.88 & 0.92 & 0.87 & 0.75 & 0.96 & 0.74 & 0.69 & 0.91 & 0.57 & 0.72 & 0.86 & 0.80 & 0.74 & 0.69 & 0.92 & 0.82 / 0.0  \\ 
WSN$^{\ast}$, c = 30.0 \% & 0.96 & 0.97 & 0.89 & {{0.93}} & {{0.88}} & {{0.77}} & {{0.97}} & {{0.77}} & {{0.73}} & {{0.91}} & {{0.60}} & {{0.74}} & {{0.86}} & {{0.81}} & {{0.76}} & {{0.72}} & {{0.93}} & {{0.84}} / 0.0  \\ 
%WSN$^{\ast}$, c = 50.0 \% & {{0.98}} & {{0.97}} & {{0.89}} & 0.92 & 0.88 & 0.77 & 0.96 & 0.75 & 0.73 & 0.91 & 0.60 & 0.74 & 0.85 & 0.80 & 0.75 & 0.73 & 0.92 & 0.83 / 0.0  \\ 
%WSN$^{\ast}$, c = 70.0 \% & 0.98 & 0.97 & 0.88 & 0.91 & 0.85 & 0.75 & 0.95 & 0.70 & 0.68 & 0.91 & 0.55 & 0.72 & 0.85 & 0.80 & 0.73 & 0.70 & 0.92 & 0.82 / 0.0  \\ 


% reinit
% WSN, c = 10.0 \%  & 0.91 & 0.96 & 0.90 & 0.94 & 0.89 & 0.80 & 0.98 & 0.84 & 0.78 & 0.93 & 0.68 & 0.78 & 0.91 & 0.86 & 0.81 & 0.82 & 0.96 & 0.87 / 0.0 \\ 
% WSN, c = 30.0 \%  & 0.96 & 0.98 & 0.91 & 0.95 & 0.91 & 0.83 & 0.98 & 0.87 & 0.81 & 0.93 & 0.72 & 0.81 & 0.92 & 0.88 & 0.83 & 0.86 & 0.97 & 0.89 / 0.0 \\ 
% WSN, c = 50.0 \% & 0.98 & 0.98 & 0.91 & 0.95 & 0.91 & 0.82 & 0.98 & 0.85 & 0.80 & 0.93 & 0.71 & 0.80 & 0.91 &  0.88 & 0.83 & 0.86 & 0.96 & 0.89 / 0.0  \\ 
% WSN, c = 70.0 \% & 0.98 & 0.98 & 0.90 & 0.92 & 0.87 & 0.78 & 0.95 & 0.77 & 0.76 & 0.92 & 0.64 & 0.77 & 0.88 & 0.84 & 0.79 & 0.81 & 0.95 &  0.85 / 0.0  \\ 
%\midrule

%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 0.92 &	0.97 &	0.90 &	0.94 &	0.90 &	0.81 &	0.98 &	0.86 &	0.79 &	0.93 &	0.69 &	0.79 &	0.91 &	0.87 &	0.82 &	0.84 &	0.96 &	0.88  / 0.0  \\
PFNR~, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 0.97 &	0.98 &	0.92 &	0.95 &	0.92 &	0.84 &	0.98 &	0.88 &	0.82 &	0.93 &	0.73 &	0.82 &	0.92 &	0.89 &	0.84 &	0.87 &	0.97 &	0.90 / 0.0 \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 0.98 &	0.99 &	0.92 &	0.95 &	0.92 &	0.83 &	0.98 &	0.86 &	0.81 &	0.93 &	0.72 &	0.82 &	 0.91 &	0.88 &	0.84 &	0.87 &	0.97 &	0.89 / 0.0 \\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 0.99 & 0.98 & 0.91 & 0.93 & 0.87 & 0.78 & 0.96 & 0.77 & 0.77 & 0.93 & 0.66	& 0.77 & 0.89 &	0.85 & 0.80 &	0.82 & 0.95 & 0.86 / 0.0  \\
%\midrule

%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 0.96 &	0.99 &	0.92 &	0.96 &	0.94 &	0.86 &	0.99 &	0.94 &	0.82 &	0.93 &	0.76 &	0.83 &	0.93 &	0.92 &	0.87 &	0.90 &	0.98 &	0.91 / 0.0 \\
PFNR~, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & \textbf{0.98} &	\textbf{0.99} &	\textbf{0.93} &	\textbf{0.97} &	\textbf{0.96} &	\textbf{0.91} &	\textbf{0.99} &	\textbf{0.96} &	\textbf{0.87} &	\textbf{0.94} &	\textbf{0.84} &	\textbf{0.87} &	\textbf{0.94} &	\textbf{0.94} &	\textbf{0.90} & 	\textbf{0.94} &	\textbf{0.98} &  \textbf{0.94}  / \textbf{0.0} \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & 0.99 &	0.99 &	0.93 &	0.97 &	0.96 &	0.91 &	0.99 &	0.95 &	0.87 &	0.94 &	0.83 &	0.88 &	 0.94 &	0.94 &	0.9 &	0.95 &	0.98 &	0.94 / 0.0 \\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 0.99 & 0.99 & 0.93 & 0.96 & 0.93 & 0.87 & 0.98 & 0.90 & 0.81 & 0.93	 & 0.76 & 0.83 & 0.93 & 0.92 & 0.87 &	0.91  & 0.97 & 0.91 / 0.0 \\
\midrule

MTL (upper-bound) & 0.97 & 0.97  & 0.90 & 0.94 & 0.91  & 0.82 & 0.99 & 0.92 & 0.80 & 0.92 & 0.75 & 0.81 & 0.94 & 0.90 & 0.85 & 0.89 & 0.97 & 0.90 / - ~~~  \\ 
\bottomrule
\end{tabular}
}
\vspace{-0.12in}
\label{table:uvg17_fso_msssim}
\end{table}

==> materials/main_table_uvg17_psnr.tex <==
\begin{table}[ht]
\small\centering
\caption{\small PSNR results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG17 Video Sessions with average PSNR and Backward Transfer (BWT) of PSNR. Note that $\ast$ denotes our reproduced results.}
\resizebox{\textwidth}{!}{
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{lccccccccccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{17}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR} \\ \textbf{BWT}}} \\ % & \multirow{2}{*}{\thead{\textbf{CAP}}} \\

\cline{2-18}

& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} \\ \midrule 
%STL, NeRV~\cite{chen2023hnerv} & 39.63 & - & 36.06 & - & 37.35 & - & 41.23 & - & 38.14 & - & 31.86 & - & 37.22 & - & 32.45 & - & - & - / - \\ % & 1700.00 \% \\

STL, NeRV~\cite{chen2021nerv}$^{\ast}$ & 39.66 & 44.89 & 36.28 & 41.13 & 38.14 & 31.53 & 42.03 & 34.74 & 36.58 & 36.85 & 29.22 & 31.81 & 37.27 & 34.18 & 31.45 & 38.41 & 43.86 & 36.94 / - \\ % & 1700.00 \% \\ 
\midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$ & 11.15 & 9.21  & 12.71 & 11.40 & 15.58  & 9.25 & 7.06 & 12.96 & 6.34 & 10.31 & 9.55 & 13.39 & 5.76 & 8.67 & 10.93 & 10.92 & 28.29 & 11.38 / -16.13 \\ % & 100.00 \% \\
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 24.31 & 28.25  & 22.19 & 22.74 & 22.84  & 16.55 & 29.37 & 17.92 & 16.65 & 27.43 & 13.64 & 16.42 & 24.02 & 21.60 & 19.40 & 18.60 & 26.46 & 21.67 / ~~-6.23 \\ % & 100.00 \% \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ &  30.77 & 26.33 & 22.79 & 21.35 & 23.76 & 13.64 & 28.25 & 15.22 & 16.71 & 23.78 &	13.35 & 15.23 & 18.21 & 19.22 & 24.59 & 20.61 & 22.42 &  20.95 / -15.23 \\ % &  100.00 \% \\
\midrule

%WSN$^{\ast}$, c = 10.0 \% & 27.68 & 31.31 & 30.29 & 31.63 & 28.66 & 22.57 & 31.62 & 22.04 & 21.05 & 32.71 & 17.85 & 20.09 & 27.07 & 23.84 & 22.98 & 20.50 & 28.56 & 25.91 / ~0.0 \\ 
WSN$^{\ast}$, c = 30.0 \% & 31.50 & 34.37 & 31.00 & {{32.38}} & {{29.26}} & {{23.08}} & {{31.96}} & {{22.64}} & {{22.07}} & {{33.48}} & {{18.34}} & {{20.45}} & {{27.21}} & {{24.33}} & {{23.09}} & {{21.23}} & {{29.13}} & {{26.80}} / ~0.0 \\ 
%WSN$^{\ast}$, c = 50.0 \% & {{34.02}} & {{34.93}} & {{31.04}} & 31.74 & 28.95 & 23.07 & 31.26 & 22.32 & 21.93 & 33.35 & 18.22 & 20.34 & 26.88 & 24.22 & 22.72 & 21.30 & 28.86 & 26.77 / ~0.0 \\ 
%WSN$^{\ast}$, c = 70.0 \% & 35.64 & 34.36 & 30.26 & 30.27 & 27.99  & 22.55 & 29.88 & 21.46 & 20.79 & 32.37 & 17.63 & 20.00 & 26.68 & 23.79 & 22.34 & 20.69 & 28.68 &  26.20 / ~0.0 \\ 


% reinit
%WSN, c = 10.0 \% & 28.02 & 32.68 & 31.38 & 33.13 & 29.54 & 23.75 & 33.91 & 24.49 & 23.63 & 34.91 & 19.42 & 21.71 & 29.09  & 26.14 & 24.47 & 23.57 & 31.34 &  27.72 / ~~0.0 \\ % & 56.00 \% \\ 
%WSN, c = 30.0 \% & 31.47 & 35.42 & 32.51 & 34.73 & {{30.70}} & {{24.53}} & {35.63} & {{25.49}} & {{24.50}} & {35.59} & {{20.24}} & {{22.49}} & {30.22} & {{27.03}} & {{25.14}} & {24.86} & {{32.16}} &  {{28.98}} / ~~0.0 \\ % & 94.00 \% \\ 
%WSN, c = 50.0 \% & {{34.05}} & {{36.61}} & {{32.73}} & {{34.99}} & 30.43 & 24.37 & 33.98 & 24.53 & 24.31 & 35.51 & 19.99 & 22.31 & 29.65 & 26.77 & 24.94 & 24.76 & 31.84 & 28.93 / ~~0.0 \\ % & 99.00 \% \\ 
%WSN, c = 70.0 \% & 35.57 & 35.93 & 31.61 & 31.39 & 28.32 & 23.19 & 30.40 & 22.69 & 22.70 & 34.69 & 18.82 & 21.09 & 27.75 & 25.43 & 23.47 &  23.24 & 30.30 &  27.45 / ~~0.0 \\ % & 99.00 \% \\  

%\midrule

% real
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} &  28.31 & 33.57 & 31.92 & 33.67 & 29.98 & 23.99 &	34.39 & 24.8 & 23.94 & 35.08 & 19.70 & 22.03 & 29.56 & 26.57 & 24.79 & 24.10 &	31.35 & 28.10 / ~0.0 \\ % & 59.58 \% \\
PFNR~, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 32.01 &	35.84 &	32.97 &	35.17 &	31.24 &	24.82 &	36.01 &	25.85 &	24.83 &	35.76 &	20.50 &	22.79 &	30.40 &	27.37 &	25.52 &	25.40 &	32.70 &	29.36 / ~0.0 \\ % & 100.01 \% \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 34.49 &	37.13 &	33.21 &	35.50 &	30.87 &	24.72 &	34.36 &	24.79 &	24.73 &	35.65 &	20.33 &	22.65 &	29.78 &	27.05 &	25.18 &	25.18 &	32.39 &	29.29 / ~0.0 \\ % & 105.33 \% \\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.02 &	36.50 &	32.09 &	32.15 &	28.67 &	23.35 &	30.63 &	22.86 &	23.18 &	34.90 &	19.08 &	21.30 &	27.87 &	25.86 &	24.12 &	23.47 &	30.34 &	27.79 / ~0.0 \\ % & 105.33 \% \\

% real-imag
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} &  28.31 & 33.57 & 31.92 & 33.67 & 29.98 & 23.99 &	34.39 & 24.8 & 23.94 & 35.08 & 19.70 & 22.03 & 29.56 & 26.57 & 24.79 & 24.10 &	31.35 & 28.10 / ~~0.0 & 56.53 \% \\
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 32.01 &	35.84 &	32.97 &	35.17 &	31.24 &	24.82 &	36.01 &	25.85 &	24.83 &	35.76 &	20.50 &	22.79 &	30.40 &	27.37 &	25.52 &	25.40 &	32.70 &	29.36 / ~~0.0 & 94.43 \% \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 34.49 &	37.13 &	33.21 &	35.50 &	30.87 &	24.72 &	34.36 &	24.79 &	24.73 &	35.65 &	20.33 &	22.65 &	29.78 &	27.05 &	25.18 &	25.18 &	32.39 &	29.29 / ~~0.0 & 99.54 \% \\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.02 &	36.50 &	32.09 &	32.15 &	28.67 &	23.35 &	30.63 &	22.86 &	23.18 &	34.90 &	19.08 &	21.30 &	27.87 &	25.86 &	24.12 &	23.47 &	30.34 &	27.79 / ~~0.0 & 99.65 \% \\
%\midrule

% real
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 30.40 &	36.94 &	32.92 &	35.64 &	31.90 &	25.25 &	36.86 &	28.36 &	24.46 &	35.68 &	20.84 &	22.86 &	31.61 &	28.8 &	26.07 &	26.31 &	33.68 & 29.92 / 0.0 \\ % & 900.45 \% \\
PFNR~, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} &  \textbf{33.64} & \textbf{39.24} & \textbf{34.21} & \textbf{37.79} & \textbf{34.05} & \textbf{27.17} & \textbf{38.17} & \textbf{29.79} & \textbf{26.56} & \textbf{36.18} & \textbf{22.97} & \textbf{24.36} & \textbf{32.50} & \textbf{30.22} &	\textbf{27.62} & \textbf{29.15} & \textbf{35.68} &	\textbf{31.72} / ~\textbf{0.0} \\ % & 1511.47 \%\\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} &  36.59 & 39.95 & 34.46 & 38.01 & 34.21 & 27.26 & 37.47 & 29.07 & 26.72 & 36.17 & 22.65 & 24.46 & 32.43	& 30.07 &	27.62 &	29.30 &	35.26 &	31.65 / 0.0 \\ % & 1591.00 \%\\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} &  38.24 & 39.47 & 33.72 & 35.18 & 31.58 & 25.65 & 33.64 & 26.23 & 23.92 & 35.75 & 20.81 & 22.73 & 30.54 &	28.55 & 26.17 & 26.84 & 33.15 & 30.13 / 0.00 \\ % & 1591.87 \% \\

% real-imag
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 30.40 &	36.94 &	32.92 &	35.64 &	31.90 &	25.25 &	36.86 &	28.36 &	24.46 &	35.68 &	20.84 &	22.86 &	31.61 &	28.8 &	26.07 &	26.31 &	33.68 &	29.92  / 0.0 & 1743.17 \% \\
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} &  33.64 & 39.24 & 34.21 & 37.79 & 34.05 & 27.17 & 38.17 & 29.79 & 26.56 & 36.18 & 22.97 & 24.36 & 32.50 &	30.22 &	27.62 &	29.15 &	35.68 &	31.72 / 0.0 & 2926.00 \%\\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} &  36.59 & 39.95 & 34.46 & 38.01 & 34.21 & 27.26 & 37.47 & 29.07 & 26.72 & 36.17 & 22.65 & 24.46 & 32.43	& 30.07 &	27.62 &	29.30 &	35.26 &	31.65 / 0.0 & 3081.00 \%\\
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} &  38.24 & 39.47 & 33.72 & 35.18 & 31.58 & 25.65 & 33.64 & 26.23 & 23.92 & 35.75 & 20.81 & 22.73 & 30.54 &	28.55 & 26.17 & 26.84 & 33.15 & 30.13 / 0.00 & 3082.00 \% \\
\midrule

MTL (upper-bound) & 32.39 & 34.35  & 31.45 & 34.03 & 30.70  & 24.53 & 37.13 & 27.83 & 23.80 & 34.69 & 20.77 & 22.37 & 32.71 & 28.00 & 25.89 & 26.40 & 33.16 & 29.42 / - ~~~ \\ % & 100.00 \% \\ 
\bottomrule
\end{tabular}
}
\vspace{-0.2in}
\label{table:uvg17_fso_psnr}
\end{table}

==> materials/main_table_uvg8_psnr.tex <==
\begin{table*}[!ht]
\small
\centering
\vspace{-0.3in}
\caption{\small PSNR results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG8 Video Sessions with average PSNR and Backward Transfer (BWT). Note that $\ast$ denotes our reproduced results.}
\resizebox{0.83\textwidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR / } \\ \textbf{BWT}}} \\ % & \multirow{2}{*}{\textbf{CAP}}  \\

\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 
%STL, NeRV~\cite{chen2023hnerv} & 39.63 & 36.06 & 37.35 & 41.23 & 38.14 & 31.86 & 37.22 & 32.45 & 36.74 / ~~-~~ \\ % & ~~800.00 \% \\

STL, NeRV~\cite{chen2021nerv}$^{\ast}$  & 39.66 & 36.28 & 38.14 & 42.03 & 36.58 & 29.22 & 37.27 & 31.45 & 36.33 / ~~-~~ \\ %& ~~800.00 \% \\ 
\midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$    & 10.19 & 11.15  & 14.47 & 8.39 & 12.21 & 10.27 & 9.97 & 23.98 & 12.58 / -17.59 \\ %& ~~100.00 \% \\  
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 30.84 & 26.30  & 27.28 & 34.48 & 20.90 & 17.28 & 30.33 & 24.64 & 26.51 / ~-3.90 \\ %& ~~100.00 \% \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ & 31.71 & 23.09  & 24.15 & 28.03 & 17.30  & 13.81 &  12.45 &  24.57 & 21.92  / ~-9.99  \\ % & ~~100.00 \% \\
\midrule

% init 
%WSN$^{\ast}$, c = 10.0 \% & 27.81 & 30.66 & 29.30 & 33.06 & 22.16 & 18.40 & 27.81 & 22.97 & 26.52 / 0.0 \\ 
%WSN$^{\ast}$, c = 30.0 \% & 31.37 & 32.19  & 29.92 & {33.62} & {22.82}  & {18.96} & {28.43} & 23.40 & 27.59 / 0.0 \\ 
WSN$^{\ast}$, c = 50.0 \% & 34.05 & {32.28}  & {29.98} & 32.88 & 22.15  & 18.61 & 27.68 & {23.64} & {27.66} / 0.0 \\ 
%WSN$^{\ast}$, c = 70.0 \% & {35.62} & 32.08 & 29.46 & 31.37 & 21.60  & 18.13 & 27.33 & 22.61 & 27.28 / 0.0 \\ 

% re-init
%WSN, c = 10.0 \% & 28.12 & 31.31 & 29.89 & 34.83 & 23.82 & 19.56 & 29.46 & 24.58 & 27.72 / 0.0 \\ % & ~~~~30.00 \%\\ 
%WSN, c = 30.0 \% & 31.36 & 32.91 & 31.42 & 36.39 & 24.93 & 20.58 & 30.78 & 25.25 & 29.20 / 0.0 \\ % & ~~~~68.00 \% \\ 
%WSN, c = 50.0 \% & 34.10 & 33.45 & 31.77 & 36.09 & 24.82 & 20.25 & 30.02 & 25.01 & 29.44 / 0.0 \\ % & ~~~~91.00 \% \\ 
%WSN, c = 70.0 \% & 35.55 & 33.04 & 30.44 & 32.11 & 23.00 & 19.02 & 28.09 & 23.52 & 28.10 / 0.0 \\ % & ~~~~99.00 \% \\ 
%\midrule 


% real
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 28.49 & 32.30 & 30.30 & 35.12 & 24.10 & 19.82 & 29.89 & 24.76 & 28.10 / 0.0  \\ % &  ~~~~31.91 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 31.99 & 33.56 & 31.82 & 36.61 & 25.28 & 20.97 & 31.07 & 25.73 & 29.63 / 0.0  \\ % &  ~~~~72.35 \% \\
PFNR~, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 34.46 & 33.91 & 32.17 & 36.43 & 25.26 & 20.74 & 30.18 & 25.45 & 29.82 / 0.0  \\ % &  ~~96.82 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.04 & 33.46 & 31.05 & 32.57 & 23.40 & 19.41 & 28.31 & 24.31 & 28.57 / 0.0  \\ % &  ~~104.26 \% \\
% real-image
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 28.49 & 32.30 & 30.30 & 35.12 & 24.10 & 19.82 & 29.89 & 24.76 & 28.10 / 0.0  &  ~~~~33.83 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 31.99 & 33.56 & 31.82 & 36.61 & 25.28 & 20.97 & 31.07 & 25.73 & 29.63 / 0.0  &  ~~~~76.76 \% \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 34.46 & 33.91 & 32.17 & 36.43 & 25.26 & 20.74 & 30.18 & 25.45 & 29.82 / 0.0  &  ~~102.64 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.04 & 33.46 & 31.05 & 32.57 & 23.40 & 19.41 & 28.31 & 24.31 & 28.57 / 0.0  &  ~~111.66 \% \\
%\midrule 

% real
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 29.78 & 33.30 & 32.29 & 37.29 & 24.65 & 20.82 & 31.94 & 26.19 & 29.53 / 0.0 \\ % & ~~482.38 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & 33.69 & 34.76 & 34.57 & 38.50 & 27.09 & 23.16 & 33.10 & 27.94 & 31.36 / 0.0 \\ % & 1093.04 \% \\ 
PFNR~, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & \textbf{36.45} & \textbf{35.15} & \textbf{35.10} & \textbf{38.57} & \textbf{28.07} & \textbf{23.06} & \textbf{32.83} & \textbf{27.70} & \textbf{32.12} / \textbf{0.0} \\ % & 1463.60 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 38.15 & 34.91 & 34.05 & 35.94 & 24.32 & 20.37 & 30.58 & 25.69 & 30.50 / 0.0 \\ % & 1575.00 \% \\ 
% real-image
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 29.78 & 33.30 & 32.29 & 37.29 & 24.65 & 20.82 & 31.94 & 26.19 & 29.53 / 0.0 & ~~933.17 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & 33.69 & 34.76 & 34.57 & 38.50 & 27.09 & 23.16 & 33.10 & 27.94 & 31.36 / 0.0 & 2770.04 \% \\ 
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & 36.45 & 35.15 & 35.10 & 38.57 & 28.07 & 23.06 & 32.83 & 27.70 & 32.12 / 0.0 & 2116.60 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 38.15 & 34.91 & 34.05 & 35.94 & 24.32 & 20.37 & 30.58 & 25.69 & 30.50 / 0.0 & 2832.00 \% \\ 
\midrule 

%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP32} & 36.45 & 35.15 & 35.10 & 38.57 & 28.07 & 23.06 & 32.83 & 27.70 & 32.12 / ~~0.0~~ & 1463.60 \% \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP16} & 36.45 &	35.15 &	35.10 &	38.57 &	28.07 &	23.06 &	32.83 &	27.70 & 32.12 / ~~0.0~~ & ~~777.11 \% \\ 
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP8}  & 36.43 & 35.15 &	35.09 &	38.56 &	28.07 &	23.06 &	32.83 &	27.70 &	32.11 / -0.01 & ~~434.58 \% \\ 
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP4}  & 32.79 & 34.27 & 34.30 & 37.70 & 27.74 & 22.76 & 32.40 & 27.37 & 31.17 / -0.60 & ~~262.52 \% \\  \midrule 

MTL (upper-bound) & 34.22 & 32.79 & 32.34 & 38.33 & 25.30 & 22.44 & 33.73 & 27.05 & 30.78 / -~~~~ \\ % &  ~~100.00 \% \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg8_result}
\vspace{-0.12in}
\end{table*}

==> materials/main_table_uvg8_psnr_conv.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small PSNR results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG8 Video Sessions with average PSNR and Backward Transfer (BWT). Note that \textit{w/o conv.} ignores the conv. layer in $f$-NeRV$\ast$.}
\resizebox{0.83\textwidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR / } \\ \textbf{BWT}}} \\ % & \multirow{2}{*}{\textbf{CAP}}  \\

\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 


% real/image
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 28.49 & 32.30 & 30.30 & 35.12 & 24.10 & 19.82 & 29.89 & 24.76 & 28.10 / 0.0  \\ % &  ~~~~31.91 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 31.99 & 33.56 & 31.82 & 36.61 & 25.28 & 20.97 & 31.07 & 25.73 & 29.63 / 0.0  \\ % &  ~~~~72.35 \% \\
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & \textbf{34.46} & \textbf{33.91} & \textbf{32.17} & \textbf{36.43} & \textbf{25.26} & \textbf{20.74} & \textbf{30.18} & \textbf{25.45} & \textbf{29.82} / \textbf{0.0}  \\ % &  ~~96.82 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.04 & 33.46 & 31.05 & 32.57 & 23.40 & 19.41 & 28.31 & 24.31 & 28.57 / 0.0  \\ % &  ~~104.26 \% \\
%\midrule 


% only real part
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} \textbf{w/o conv.} & 30.05 &  32.10 & 30.12 &	31.82 &	24.00 &	19.60 &	28.21 & 	24.47 &	27.54 / 0.0  \\ % &  ~~96.82 \% \\ 
\midrule

% real-image
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 29.78 & 33.30 & 32.29 & 37.29 & 24.65 & 20.82 & 31.94 & 26.19 & 29.53 / 0.0 \\ % & ~~482.38 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & 33.69 & 34.76 & 34.57 & 38.50 & 27.09 & 23.16 & 33.10 & 27.94 & 31.36 / 0.0 \\ % & 1093.04 \% \\ 
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & \textbf{36.45} & \textbf{35.15} & \textbf{35.10} & \textbf{38.57} & \textbf{28.07} & \textbf{23.06} & \textbf{32.83} & \textbf{27.70} & \textbf{32.12} / \textbf{0.0} \\ % & 1463.60 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 38.15 & 34.91 & 34.05 & 35.94 & 24.32 & 20.37 & 30.58 & 25.69 & 30.50 / 0.0 \\ % & 1575.00 \% \\ 

% only real part
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} \textbf{w/o conv.} & 35.46 & 35.06 & 34.98 & 38.23 & 28.00 & 22.98 & 32.57 & 27.45 & 31.84 / 0.0 \\ % & 1463.60 \% \\ 




\bottomrule
\end{tabular}
}
\label{table:uvg8_fso_conv}
\vspace{-0.12in}
\end{table*}

==> materials/main_table_uvg8_psnr_fso.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small PSNR results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG8 Video Sessions with average PSNR and Backward Transfer (BWT). Note that \textit{w/o imag.} ignores the imaginary part in $f$-NeRV$\ast$.}
\resizebox{0.83\textwidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR / } \\ \textbf{BWT}}} \\ % & \multirow{2}{*}{\textbf{CAP}}  \\

\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 


% real/image
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 28.49 & 32.30 & 30.30 & 35.12 & 24.10 & 19.82 & 29.89 & 24.76 & 28.10 / 0.0  \\ % &  ~~~~31.91 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 31.99 & 33.56 & 31.82 & 36.61 & 25.28 & 20.97 & 31.07 & 25.73 & 29.63 / 0.0  \\ % &  ~~~~72.35 \% \\
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & \textbf{34.46} & \textbf{33.91} & \textbf{32.17} & \textbf{36.43} & \textbf{25.26} & \textbf{20.74} & \textbf{30.18} & \textbf{25.45} & \textbf{29.82} / \textbf{0.0}  \\ % &  ~~96.82 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.04 & 33.46 & 31.05 & 32.57 & 23.40 & 19.41 & 28.31 & 24.31 & 28.57 / 0.0  \\ % &  ~~104.26 \% \\
%\midrule 



% only real part
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} w/o imag & 28.58 & 32.11 & 30.00 & 35.05 & 23.99 & 19.82 & 29.85 & 24.78 & 28.02 / 0.0  \\ % &  ~~~~31.91 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} w/o imag & 31.90 & 33.42 & 31.66 & 36.59 & 25.21 & 30.84 & 30.98 & 25.46 & 29.51 / 0.0  \\ % &  ~~~~72.35 \% \\
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} \textbf{w/o imag.} & 34.34 & 33.79 & 32.04 & 36.40 & 25.11 & 20.59 & 30.17 & 25.27 & 29.71 / 0.0  \\ % &  ~~96.82 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} w/o imag & 35.89 & 33.35 & 30.94 & 31.94 & 23.34 & 19.06 & 27.96	& 24.10 & 28.32 / 0.0  \\ % &  ~~104.26 \% \\
\midrule

% real-image
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 29.78 & 33.30 & 32.29 & 37.29 & 24.65 & 20.82 & 31.94 & 26.19 & 29.53 / 0.0 \\ % & ~~482.38 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & 33.69 & 34.76 & 34.57 & 38.50 & 27.09 & 23.16 & 33.10 & 27.94 & 31.36 / 0.0 \\ % & 1093.04 \% \\ 
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & \textbf{36.45} & \textbf{35.15} & \textbf{35.10} & \textbf{38.57} & \textbf{28.07} & \textbf{23.06} & \textbf{32.83} & \textbf{27.70} & \textbf{32.12} / \textbf{0.0} \\ % & 1463.60 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 38.15 & 34.91 & 34.05 & 35.94 & 24.32 & 20.37 & 30.58 & 25.69 & 30.50 / 0.0 \\ % & 1575.00 \% \\ 

% only real part
%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} w/o imag  & 29.02 &	32.68 &	31.08 &	36.90 &	24.15 &	20.37 &	31.51 &	25.46 &	28.90 / 0.0 \\ % & ~~482.38 \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} w/o imag & 32.90 &	34.28 &	33.46 &	38.08 &	26.13 &	22.34 &	32.69 &	27.15 &	30.88 / 0.0 \\ % & 1093.04 \% \\ 
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} \textbf{w/o imag.} & 35.66 & 34.65 &	34.09 &	37.95 &	25.80 &	21.94 &	32.17 &	26.91 &	31.15 / 0.0 \\ % & 1463.60 \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} w/o imag & 37.56 &	34.36 &	33.11 &	35.12 &	23.58 &	20.04 &	 29.83 & 25.39 & 29.88 / 0.0 \\ % & 1575.00 \% \\ 



\bottomrule
\end{tabular}
}
\label{table:uvg8_fso_real}
%\vspace{-0.12in}
\end{table*}

==> materials/main_table_uvg8_psnr_stl.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small PSNR results of STL with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (detailed in \Cref{table:architecture_detail}) on UVG8 Video Sessions with average PSNR and Backward Transfer (BWT).}
\resizebox{0.83\textwidth}{!}{
\begin{tabular}{lcccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR / } \\ \textbf{BWT}}} \\ % & \multirow{2}{*}{\textbf{CAP}}  \\

\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 
%STL, NeRV~\cite{chen2023hnerv} & 39.63 & 36.06 & 37.35 & 41.23 & 38.14 & 31.86 & 37.22 & 32.45 & 36.74 / ~~-~~ \\ % & ~~800.00 \% \\

STL, NeRV~\cite{chen2021nerv}$^{\ast}$  & 39.66 & 36.28 & 38.14 & 42.03 & 36.58 & 29.22 & 37.27 & 31.45 & 36.33 / ~~-~~ \\ %& ~~800.00 \% \\ 
\midrule 

STL, NeRV , \textcolor{red}{$f$-NeRV2}            & {39.73} & {36.30} & {38.29} & {42.03} & {36.64} & {29.25} & {37.35} & {31.65} & {36.40} / ~~-~~ \\ %& ~~800.00 \% \\ 

%STL, NeRV , \textcolor{red}{$f$-NeRV2}, c=50.0\%  & 39.68 &	36.29 &	38.20 &	42.03 &	36.60 &	29.25 &	37.29 &	31.53 &	36.36 / ~~-~~ \\ %& ~~800.00 \% \\ 
%\midrule 

STL, NeRV , \textcolor{red}{$f$-NeRV3}  & \textbf{42.75}  & \textbf{37.65}  & \textbf{42.05} & \textbf{42.36} & \textbf{40.01} & \textbf{34.21} & \textbf{40.15}  & \textbf{36.15} & \textbf{39.41}  / ~~-~~ \\ %& ~~800.00 \% \\ 
%STL, NeRV , \textcolor{red}{$f$-NeRV3}, c=50.0\%  &  &  &  &  &  &  &  &  &  / ~~-~~ \\ %& ~~800.00 \% \\ 


%MLT (upper-bound) & 34.22 & 32.79 & 32.34 & 38.33 & 25.30 & 22.44 & 33.73 & 27.05 & 30.78 / -~~~~ \\ % &  ~~100.00 \% \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg8_stl}
\vspace{-0.12in}
\end{table*}

==> materials/main_table_uvg8_stl_time.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small Training time and Decoding FPS with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV2}) (detailed in \Cref{table:architecture_detail}) on UVG8 Video Sessions}
\resizebox{0.6\textwidth}{!}{
\begin{tabular}{lcc}
\toprule 

\textbf{Method} & \textbf{Training time [hours] } & \textbf{Decoding FPS}  \\ \midrule 

STL, NeRV~\cite{chen2021nerv}$^{\ast}$  & ~~13.10 & 56.88  \\  %\midrule 
STL, NeRV, \textcolor{red}{$f$-NeRV2}  & ~~25.66  & 31.72 \\ \midrule 
%STL, NeRV , \textcolor{red}{$f$-NeRV3}  & 48.22 & 5.66  \\ 

ESMER~\cite{sarfraz2023error}$^{\ast}$  & 101.71 & 56.93  \\
PFNR, \textcolor{red}{$f$-NeRV2}       & ~~31.66  & 31.55 \\ 
%PFNR, \textcolor{red}{$f$-NeRV3}       & 53.73  & 5.53 \\ 


\bottomrule
\end{tabular}
}
\label{table:uvg8_stl_time}
\vspace{-0.12in}
\end{table*}

==> materials/main_table_uvg8_structure.tex <==
\begin{table*}[!ht]
\small
\centering
\caption{\small PSNR results with Fourier Subnueral Operator (FSO) layer (\textcolor{red}{$f$-NeRV$\ast$}) (NeRV block, \Cref{table:architecture_detail}) on UVG8 Video Sessions with average PSNR and Backward Transfer (BWT), and Capacity (CAP). Note that $\ast$ denotes our reproduced results.}
\resizebox{0.9\textwidth}{!}{
\begin{tabular}{lccccccccccc}
\toprule 

\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{8}{c}{\textbf{Video Sessions}} & \multirow{2}{*}{\thead{\textbf{Avg. PSNR / } \\ \textbf{BWT}}} & \multirow{2}{*}{\textbf{CAP}}  \\

\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} &  \\ \midrule 
%STL, NeRV~\cite{chen2023hnerv} & 39.63 & 36.06 & 37.35 & 41.23 & 38.14 & 31.86 & 37.22 & 32.45 & 36.74 / ~~-~~ & ~~800.00 \% \\

STL, NeRV~\cite{chen2021nerv}$^{\ast}$  & 39.66 & 36.28 & 38.14 & 42.03 & 36.58 & 29.22 & 37.27 & 31.45 & 36.33 / ~~-~~ & ~~800.00 \% \\ \midrule 

EWC~\cite{Kirkpatrick2017}$^{\ast}$    & 10.19 & 11.15  & 14.47 & 8.39 & 12.21 & 10.27 & 9.97 & 23.98 & 12.58 / -17.59 & ~~100.00 \% \\  
iCaRL~\cite{rebuffi2017icarl}$^{\ast}$ & 30.84 & 26.30  & 27.28 & 34.48 & 20.90 & 17.28 & 30.33 & 24.64 & 26.51 / ~-3.90 & ~~100.00 \% \\ 
ESMER~\cite{sarfraz2023error}$^{\ast}$ & 31.71 & 23.09  & 24.15 & 28.03 & 17.30  & 13.81 &  12.45 &  24.57 & 21.92  / ~-9.99  & ~~100.00 \% \\
\midrule


WSN$^{\ast}$, c = 10.0 \% & 27.81 & 30.66 & 29.30 & 33.06 & 22.16 & 18.40 & 27.81 & 22.97 & 26.52 / 0.0 & ~~~~28.00 \% \\ 
WSN$^{\ast}$, c = 30.0 \% & 31.37 & 32.19  & 29.92 & {33.62} & {22.82}  & {18.96} & {28.43} & 23.40 & 27.59 / 0.0 & ~~~~59.00 \% \\ 
WSN$^{\ast}$, c = 50.0 \% & 34.05 & {32.28}  & {29.98} & 32.88 & 22.15  & 18.61 & 27.68 & {23.64} & {27.66} / 0.0 & ~~~~77.00 \%\\ 
WSN$^{\ast}$, c = 70.0 \% & {35.62} & 32.08 & 29.46 & 31.37 & 21.60  & 18.13 & 27.33 & 22.61 & 27.28 / 0.0 & ~~~~91.00 \% \\ 

% re-init
%WSN, c = 10.0 \% & 28.12 & 31.31 & 29.89 & 34.83 & 23.82 & 19.56 & 29.46 & 24.58 & 27.72 / 0.0 & ~~~~30.00 \%\\ 
%WSN, c = 30.0 \% & 31.36 & 32.91 & 31.42 & 36.39 & 24.93 & 20.58 & 30.78 & 25.25 & 29.20 / 0.0 & ~~~~68.00 \% \\ 
%WSN, c = 50.0 \% & 34.10 & 33.45 & 31.77 & 36.09 & 24.82 & 20.25 & 30.02 & 25.01 & 29.44 / 0.0 & ~~~~91.00 \% \\ 
%WSN, c = 70.0 \% & 35.55 & 33.04 & 30.44 & 32.11 & 23.00 & 19.02 & 28.09 & 23.52 & 28.10 / 0.0 & ~~~~99.00 \% \\ 
\midrule 


PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV2} & 28.49 & 32.30 & 30.30 & 35.12 & 24.10 & 19.82 & 29.89 & 24.76 & 28.10 / 0.0  &  ~~~~33.83 \% \\ 
PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV2} & 31.99 & 33.56 & 31.82 & 36.61 & 25.28 & 20.97 & 31.07 & 25.73 & 29.63 / 0.0  &  ~~~~76.76 \% \\
PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV2} & 34.46 & 33.91 & 32.17 & 36.43 & 25.26 & 20.74 & 30.18 & 25.45 & 29.82 / 0.0  &  ~~102.64 \% \\ 
PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV2} & 36.04 & 33.46 & 31.05 & 32.57 & 23.40 & 19.41 & 28.31 & 24.31 & 28.57 / 0.0  &  ~~111.66 \% \\
\midrule 

%PFNR, c = 10.0 \%, \textcolor{red}{$f$-NeRV3} & 29.78 & 33.30 & 32.29 & 37.29 & 24.65 & 20.82 & 31.94 & 26.19 & 29.53 / 0.0 & ~~-.- \% \\ 
%PFNR, c = 30.0 \%, \textcolor{red}{$f$-NeRV3} & 33.69 & 34.76 & 34.57 & 38.50 & 27.09 & 23.16 & 33.10 & 27.94 & 31.36 / 0.0 & -.- \% \\ 
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3} & 36.45 & 35.15 & 35.10 & 38.57 & 28.07 & 23.06 & 32.83 & 27.70 & 32.12 / 0.0 & -.- \% \\ 
%PFNR, c = 70.0 \%, \textcolor{red}{$f$-NeRV3} & 38.15 & 34.91 & 34.05 & 35.94 & 24.32 & 20.37 & 30.58 & 25.69 & 30.50 / 0.0 & -.- \% \\ \midrule 

%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP32} & 36.45 & 35.15 & 35.10 & 38.57 & 28.07 & 23.06 & 32.83 & 27.70 & 32.12 / ~~0.0~~ & -.- \% \\
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP16} & 36.45 &	35.15 &	35.10 &	38.57 &	28.07 &	23.06 &	32.83 &	27.70 & 32.12 / ~~0.0~~ & -.- \% \\ 
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP8}  & 36.43 & 35.15 &	35.09 &	38.56 &	28.07 &	23.06 &	32.83 &	27.70 &	32.11 / -0.01 & ~~-.- \% \\ 
%PFNR, c = 50.0 \%, \textcolor{red}{$f$-NeRV3-FP4}  & 32.79 & 34.27 & 34.30 & 37.70 & 27.74 & 22.76 & 32.40 & 27.37 & 31.17 / -0.60 & ~~-.-\% \\  \midrule 

MTL (upper-bound) & 34.22 & 32.79 & 32.34 & 38.33 & 25.30 & 22.44 & 33.73 & 27.05 & 30.78 / -~~~~&  ~~100.00 \% \\ 
\bottomrule
\end{tabular}
}
\label{table:uvg8_psnr_str}
%\vspace{-0.12in}
\end{table*}

==> materials/main_uvg17_datasets.tex <==
\begin{table}[ht]
\centering
\caption{the UVG17 Video Sessions.}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccc}
\toprule 

% split into 2 row
& \multicolumn{9}{c}{\textbf{Video Sessions}}  \\
\cline{2-10}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} \\ \midrule 

Categories &  bunny & city & beauty & focus & bosphorus & kids & bee & pan & jockey  \\
FPS & - & 50 & 120 & 50 & 120 & 50 & 120 & 50 & 120  \\
Length (sec) & - & 12 & 5 & 12 & 5 & 12 & 5 & 12 & 5  \\
Num. of Frames & 132 & 600 & 600 & 600 & 600 & 600 & 600 & 600 & 600  \\

Resolutions & 720 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 \\ \bottomrule

\toprule 
& \multicolumn{9}{c}{\textbf{Video Sessions}}  \\
\cline{2-10}
& \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} & \\ \midrule 

Categories & lips & setgo & race &  shake & river & yacht & sunbath & twilight &  \\
FPS & 120 & 120 & 50 & 120 & 50 & 120 & 50 & 50 &   \\
Length (sec) & 5 & 5 & 12 & 2.5 & 12 & 5 & 6 & 12 &   \\
Num. of Frames & 600 & 600 & 600 & 300 & 600 & 600 & 300 & 600 & \\

Resolutions & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & \\

\bottomrule
\end{tabular}
}
\label{table:uvg_17_dataset}
\end{table}

==> materials/main_uvg8_datasets.tex <==
\begin{table}[ht]
\centering
\caption{the UVG8 Video Sessions.}
\resizebox{0.92\textwidth}{!}{
\begin{tabular}{lcccccccc}
\toprule 

& \multicolumn{8}{c}{\textbf{Video Sessions}}  \\
\cline{2-9}
& \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} \\ \midrule 

Categories &  bunny & beauty & bosphorus & bee & jockey & setgo & 
 shake & yacht \\

 FPS & - & 120 & 120 & 120 & 120 & 120 & 120 & 120 \\
 Length (sec) & - & 5 & 5 & 5 & 5 & 5 & 2.5 & 5 \\
Num. of Frames & 132 & 600 & 600 & 600 & 600 & 600 & 300 & 600 \\

Resolutions & 720 $\times$ 1080 &  1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 & 1920 $\times$ 1080 \\

\bottomrule
\end{tabular}
}
\label{table:uvg_8_dataset}
\end{table}

==> materials/plot_fmap_sparsity_uvg17.tex <==
\begin{figure*}[ht]
    \centering 
    %\vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{ccccc}
    
    % 2.city 
    %\textit{2.city} & \textit{3.beauty} & \textit{7.bee} \\ 
     NeRV3 & NeRV4 & NeRV5 & NeRV6 & Head \\ 

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.01/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.01/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.01/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.01/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3-f0.01/pred_0.png} \\
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, sparsity of \textcolor{red}{$f$-NeRV3=0.5\%}.} \\

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.05/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.05/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.05/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.05/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3-f0.05/pred_0.png} \\
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, sparsity of \textcolor{red}{$f$-NeRV3=2.5\%}.} \\

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.1/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.1/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.1/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.1/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3-f0.1/pred_0.png} \\
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, sparsity of \textcolor{red}{$f$-NeRV3=5.0\%}.} \\

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.3/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.3/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.3/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.3/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3-f0.3/pred_0.png} \\
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, sparsity of \textcolor{red}{$f$-NeRV3=15.0\%}.} \\

    %\midrule
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.5/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.5/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.5/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3-f0.5/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3-f0.5/pred_0.png} \\
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, sparsity of \textcolor{red}{$f$-NeRV3=25.0\%}.} \\
    %\midrule

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3/pred_0.png} \\
    
    %\multicolumn{5}{l}{\small PFNR, c=50.0\%, various sparsity of \textcolor{red}{$f$-NeRV3} ranging from 5\% (top row) to 50 \% (bottom row).} \\
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, sparsity of \textcolor{red}{$f$-NeRV3=50.0\%}.} \\
   
    \end{tabular}
    }
    \caption{Various sparsity of $f$-NeRV3 ranging from 0.05 \% (top row) to 50.0 \% (bottom row) on the UVG17 dataset.}
    \label{fig:fmap_sparsity_uvg17}
\end{figure*}

==> materials/plot_fmap_uvg17.tex <==
\begin{figure*}[ht]
    \centering 
    %\vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{ccccc}
    
    % 2.city 
    %\textit{2.city} & \textit{3.beauty} & \textit{7.bee} \\ 
     NeRV3 & NeRV4 & NeRV5 & NeRV6 & Head \\ 

    %\makecell{\small WSN \\ \tiny c=50\% } & 
    %\includegraphics[width=0.2\columnwidth]{images/fmaps/5/nerv3/gt_0.png} &  
    %\includegraphics[width=0.3\columnwidth]{images/fmaps/5/wsn/pred_0_l1.pdf} & % NeRV2
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/wsn/pred_0.png} \\

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/7/wsn/pred_0.png} \\
    
    \multicolumn{5}{l}{\small WSN, c=50.0\%} \\
    
    %\makecell{\small PFNR \\ \tiny c=50\% \\ \tiny $f$-NeRV2} & 
    %\includegraphics[width=0.2\columnwidth]{images/fmaps/5/nerv3/gt_0.png} &  
    %\includegraphics[width=0.3\columnwidth]{images/fmaps/5/nerv3/pred_0_l1.pdf} & % NeRV2
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv2/pred_0.png} \\

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/7/nerv2/pred_0.png} \\
    
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, \textcolor{red}{$f$-NeRV2}} \\

    %\makecell{\small PFNR \\ \tiny c=50\% \\ \tiny $f$-NeRV3} & 
    %\includegraphics[width=0.2\columnwidth]{images/fmaps/5/nerv3/gt_0.png} &  
    %\includegraphics[width=0.3\columnwidth]{images/fmaps/5/nerv3/pred_0_l1.pdf} & % NeRV2
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3/pred_0.png} \\

    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/7/nerv3/pred_0.png} \\
    
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, \textcolor{red}{$f$-NeRV3}} \\
   
    \end{tabular}
    }
    \caption{PFNR's Representations of NeRV Blocks with $c = 50.0 \%$ on the UVG17 dataset.}
    \label{fig:fmap_app_uvg17}
\end{figure*}

==> materials/plot_main_fmap_uvg17.tex <==
\begin{figure*}[h]
    \centering 
    \vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{ccccc}
    
    % 2.city 
    %\textit{2.city} & \textit{3.beauty} & \textit{7.bee} \\ 
     NeRV3 & NeRV4 & NeRV5 & NeRV6 & Head \\ 

    %\makecell{\small WSN \\ \tiny c=50\% } & 
    %\includegraphics[width=0.2\columnwidth]{images/fmaps/5/nerv3/gt_0.png} &  
    %\includegraphics[width=0.3\columnwidth]{images/fmaps/5/wsn/pred_0_l1.pdf} & % NeRV2
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/wsn/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/wsn/pred_0.png} \\

    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l2.pdf} & % NeRV3
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l3.pdf} & % NeRV4
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l4.pdf} & % NeRV5
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/wsn/pred_0_l5.pdf} & % NeRV6
    %\includegraphics[width=0.19\columnwidth]{images/fmaps/7/wsn/pred_0.png} \\
    
    \multicolumn{5}{l}{\small WSN, c=50.0\% (28.95, PSNR)} \\
    
    %\makecell{\small PFNR \\ \tiny c=50\% \\ \tiny $f$-NeRV2} & 
    %\includegraphics[width=0.2\columnwidth]{images/fmaps/5/nerv3/gt_0.png} &  
    %\includegraphics[width=0.3\columnwidth]{images/fmaps/5/nerv3/pred_0_l1.pdf} & % NeRV2
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv2/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv2/pred_0.png} \\

    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l2.pdf} & % NeRV3
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l3.pdf} & % NeRV4
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l4.pdf} & % NeRV5
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv2/pred_0_l5.pdf} & % NeRV6
    %\includegraphics[width=0.19\columnwidth]{images/fmaps/7/nerv2/pred_0.png} \\
    
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, \textcolor{red}{$f$-NeRV2} (31.24, PSNR)} \\

    %\makecell{\small PFNR \\ \tiny c=50\% \\ \tiny $f$-NeRV3} & 
    %\includegraphics[width=0.2\columnwidth]{images/fmaps/5/nerv3/gt_0.png} &  
    %\includegraphics[width=0.3\columnwidth]{images/fmaps/5/nerv3/pred_0_l1.pdf} & % NeRV2
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l2.pdf} & % NeRV3
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l3.pdf} & % NeRV4
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l4.pdf} & % NeRV5
    \includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/5/nerv3/pred_0_l5.pdf} & % NeRV6
    \includegraphics[width=0.19\columnwidth]{images/fmaps/5/nerv3/pred_0.png} \\

    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l2.pdf} & % NeRV3
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l3.pdf} & % NeRV4
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l4.pdf} & % NeRV5
    %\includegraphics[width=0.20\columnwidth, trim={0.1cm 0.4cm 0.1cm 0.1cm}, clip]{images/fmaps/7/nerv3/pred_0_l5.pdf} & % NeRV6
    %\includegraphics[width=0.19\columnwidth]{images/fmaps/7/nerv3/pred_0.png} \\
    \multicolumn{5}{l}{\small PFNR, c=50.0\%, \textcolor{red}{$f$-NeRV3} (34.05, PSNR)} \\
   
    \end{tabular}
    }
    \vspace{-0.1in}
    \caption{PFNR's Representations of NeRV Blocks with $c = 50.0 \%$ on the UVG17 dataset.}
    \label{fig:fmap_uvg17}
    
\end{figure*}

==> materials/plot_main_psnr_bpp.tex <==
\begin{figure}[h]
    \centering
    \small
    \vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{cc}
    %\includegraphics[width=0.5\columnwidth]{images/psnr/UVG17B_psnr_bit_UVG17B.pdf} &
    \includegraphics[width=0.5\columnwidth]{images/psnr/UVG17B_psnr_bit_PFNR.pdf} &
    %\includegraphics[width=0.5\columnwidth]{images/psnr/UVG17B_psnr_bpp_UVG17B.pdf} \\
    \includegraphics[width=0.5\columnwidth]{images/psnr/PFNR_psnr_bpp_UVG17B.pdf} \\
    \small (a) Quantization and Compression of PFNR & \small (b) PSNR v.s. BPP
    \end{tabular}
    }
    \vspace{-0.1in}
    \caption{\small PSNR v.s. Bits-per-pixel (BPP) on the UVG17 datasets }
    \label{fig:uvg17_fso_psnr}
    \vspace{-0.12in}
\end{figure}

==> materials/plot_main_video_mtl.tex <==
\begin{figure}[ht]
    \centering 
    \vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{cccc}
    
    % 2.city 
    t=0 & t=1 & t=2 &t=3 \\
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_3.png} \\ 
    %\multicolumn{4}{l}{\small Ground-truth of \textit{2.city}}\\

    % wsn
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/wsn/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/wsn/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/wsn/pred_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/wsn/pred_3.png} \\ 
    %\multicolumn{4}{l}{\small WSN (34.37, PSNR)}\\
    
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pred_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pred_3.png} \\ 
    %\multicolumn{4}{l}{\small PFNR, \textcolor{red}{$f$-NeRV2} (35.84, PSNR)}\\

    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_3.png} \\ 
    %\multicolumn{4}{l}{\small PFNR, \textcolor{red}{$f$-NeRV3} (39.24, PSNR)}\\

    % 3.beauty
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_3.png} \\ 
    %\multicolumn{4}{l}{\small Ground-truth of \textit{3.beauty}}\\

    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_0.png} & 
    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_1.png} &
    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_2.png} &
    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_3.png} \\ 
    \multicolumn{4}{l}{\small WSN (31.00, PSNR)}\\
    
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_3.png} \\ 
    %\multicolumn{4}{l}{\small PFNR, \textcolor{red}{$f$-NeRV2} (32.97, PSNR)}\\

    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_0.png} & 
    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_1.png} &
    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_2.png} &
    \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_3.png} \\ 
    \multicolumn{4}{l}{\small PFNR, \textcolor{red}{$f$-NeRV3} (34.21, PSNR)}\\

    % 5.bosphorus
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_3.png} \\ 
    %\multicolumn{4}{l}{\small Ground-truth of \textit{5.bosphorus}}\\

    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/wsn/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/wsn/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/wsn/pred_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/wsn/pred_3.png} \\ 
    %\multicolumn{4}{l}{\small WSN (29.26, PSNR)}\\
    
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pred_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pred_3.png} \\ 
    %\multicolumn{4}{l}{\small PFNR, \textcolor{red}{$f$-NeRV2} (31.24, PSNR)}\\

    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_3.png} \\ 
    %\multicolumn{4}{l}{\small PFNR, \textcolor{red}{$f$-NeRV3} (34.05, PSNR)}\\
    
    \end{tabular}
    }
    \vspace{-0.12in}
    \caption{PFNR's Video Generation (from t=0 to t=3) with $c = 30.0 \%$ on the UVG17 dataset.}
    \label{fig:video_reinit_mtl}
\end{figure}

==> materials/plot_performances.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{
    \begin{tabular}{cc}
    
    \includegraphics[height=2.96cm,trim={0.3cm 0.1cm 0.1cm 0.1cm},clip]{images/performances/avg_all_capa_csnb_tiny_data.pdf} &\;\; 
    \includegraphics[height=2.96cm,trim={0.1cm 0.1cm 0.1cm 0.1cm},clip]{images/performances/avg_bit_capa_csnb_tiny_data_huffman.pdf} \\
    
    \small (a) Per Task Accuracy over $c$ \% & \small (b) CVRNet's Capacity
    \end{tabular}}
    \caption{CVRNet's Performances.}
    \label{fig:main_performs}
\end{figure}

==> materials/plot_transfer_matrix.tex <==
\begin{figure}[ht]
    \centering
    \small
    %\vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{cc}
    % we prepare the figure 
    %\includegraphics[width=0.5\columnwidth]{images/transfer_matrix/UVG17B_CVRNet_epoch150_UVGB_sparsity0.30000000000000004_fc9_16_112_psnr.pdf} & 
    %\includegraphics[width=0.5\columnwidth]{images/transfer_matrix/UVG17B_CVRNet_epoch150_UVGB_sparsity0.30000000000000004_fc9_16_112_masssim.pdf} \\
    %\small (a) PSNR, $c = 30.0\%$ & \small (b) MS-SSIM, $c = 30.0\%$ \\

    \includegraphics[width=0.5\columnwidth]{images/transfer_matrix/UVG17B_CVRNet_epoch150_UVGB_sparsity0.30000000000000004_fc9_16_112_psnr.pdf} & 
    %\includegraphics[width=0.5\columnwidth]{images/transfer_matrix/UVG17B_CVRNet_epoch150_increase0.01_sparsity0.30000000000000004_fc9_16_112_Fusion6_reinit_psnr.pdf} \\
    %\small (a) WSN, $c = 30.0\%$ & \small (b) PFNR, $c = 30.0\%$, $f$-NeRV2 \\
    \includegraphics[width=0.5\columnwidth]{images/transfer_matrix/nerv3/UVG17B_spec_sum_sparsity0.30000000000000004_linear_freq1_fc9_16_112_Fusion6_reinit_psnr.pdf} \\
    \small (a) WSN, $c = 30.0\%$ & \small (b) PFNR, $c = 30.0\%$, $f$-NeRV3 \\
    
    \end{tabular}
    }
    %\caption{ExNIR's Transfer Matrixes of PSNR and MS-SSIM on the UVG 17 dataset.}
    \caption{\small Transfer Matrixes of WSN v.s. PFNR on the UVG17 dataset measured by PSNR of source and target.}
    \label{fig:transf_matrix}
    \vspace{-0.05in}
\end{figure}

==> materials/plot_video.tex <==
\begin{figure}[!h]
    \centering 
    \small
    %\vspace{-0.1in}
    %\setlength{\tabcolsep}{0pt}{%
    \resizebox{1.0\textwidth}{!}{
    \begin{tabular}{ccccc}
    
    % 2.city 
    t=0 & t=1 & t=2 & t=3 & t=4 \\
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/gt_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/gt_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/gt_2.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/gt_3.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/gt_4.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{blue}{GT} of \textit{2.city}} & & & & \\

    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/city_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/city_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/city_2.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/city_3.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/city_4.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{magenta}{MLT's PRED}} & \multicolumn{1}{l}{\small (34.35, PSNR)} & & & \\
    
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_2.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_3.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_4.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{red}{Our PFNR's PRED}} & \multicolumn{1}{l}{\small (35.84, PSNR)} & & & \\

    % 3.beauty
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/gt_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/gt_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/gt_2.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/gt_3.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/gt_4.png}\\ 
    \multicolumn{1}{l}{\small \textcolor{blue}{GT} of \textit{3.beauty}} & & & & \\

    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/beauty_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/beauty_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/beauty_2.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/beauty_3.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/beauty_4.png}\\ 

    \multicolumn{1}{l}{\small \textcolor{magenta}{MLT's PRED}} & \multicolumn{1}{l}{\small (31.45, PSNR)} & & & \\
    
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/pred_2.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/pred_3.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/2/pred_4.png}\\ 

    \multicolumn{1}{l}{\small \textcolor{red}{Our PFNR's PRED}} & \multicolumn{1}{l}{\small (32.97, PSNR)} & & & \\

    % 5.bosphorus
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit/4/gt_0.png} & 
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit/4/gt_1.png} &
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit/4/gt_2.png} \\ 
    %& \multicolumn{1}{l}{\small \textcolor{blue}{GT} of \textit{5.bosphorus}} & \\
    
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pred_0.png} & 
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pred_1.png} &
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pred_2.png} \\ 
    %& \multicolumn{1}{l}{\small \textcolor{red}{PRED} of \textit{5.bosphorus} (29.26, PSNR)} &   \\
    \end{tabular}
    }
    \caption{\small PFNR's Video Generation (from t=0 to t=2) with $c = 30.0 \%$, $f$-NeRV2 on the UVG17 dataset. Note that \textcolor{blue}{GT}: ground-truth and \textcolor{red}{PRED}: model's predictions. The PSNR denotes each video session's scores in \Cref{table:uvg17_fso_psnr}.}
    \label{fig:video}
    \vspace{-0.12in}
\end{figure}

==> materials/plot_video_bits.tex <==
\begin{figure}[ht]
    \centering 
    %\vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{ccc}
    
    % 2.city 
    \textit{2.city} & \textit{3.beauty} & \textit{7.bee} \\ 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/1/FP32/gt_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/2/FP32/gt_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/6/FP32/gt_0.png} \\
    \multicolumn{1}{l}{\small \textcolor{blue}{GT}} & & \\
    
   \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/city_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/beauty_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/bee_0.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{red}{PRED} of MLT (34.35, PSNR)} & (31.45 PSNR) & (37.13, PSNR) in FP32.  \\

   \includegraphics[width=0.3\columnwidth]{images/video_bits/1/FP32/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/2/FP32/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/6/FP32/pred_0.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{red}{PRED} of ExNIR (34.37, PSNR)} & (31.00, PSNR) & (31.96, PSNR) in FP32.  \\
    
   \includegraphics[width=0.3\columnwidth]{images/video_bits/1/FP16/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/2/FP16/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/6/FP16/pred_0.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{red}{PRED} of ExNIR (34.37, PSNR)} & (31.00, PSNR) & (31.96, PSNR) in FP16. \\

    \includegraphics[width=0.3\columnwidth]{images/video_bits/1/FP8/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/2/FP8/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/6/FP8/pred_0.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{red}{PRED} of ExNIR  (34.35, PSNR)} & (30.99, PSNR) & (31.94, PSNR) in FP8. \\
    
    \includegraphics[width=0.3\columnwidth]{images/video_bits/1/FP4/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_bits/2/FP4/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_bits/6/FP4/pred_0.png} \\ 
    \multicolumn{1}{l}{\small \textcolor{red}{PRED} of ExNIR (29.02, PSNR)} & (27.80, PSNR) & (27.25, PSNR) in FP4. \\
    \end{tabular}
    }
    \caption{ExNIR's Qunatizationed Video Generation (t=0) with $c = 30.0 \%$ on the UVG 17 dataset. Note that \textcolor{blue}{GT}: ground-truth and \textcolor{red}{PRED}: ExNIR's prediction in FP32,16,8, and 4. The PSNR denotes each video session's scores in \Cref{table:uvg17_quant}.}
    \label{fig:video_bits}
\end{figure}

==> materials/plot_video_mtl.tex <==
\begin{figure}[ht]
    \centering 
    %\vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{ccc}
    
    % 2.city 
    t=0 & t=1 & t=2 \\
    \includegraphics[width=0.3\columnwidth]{images/video/1/gt_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video/1/gt_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video/1/gt_2.png} \\ 
    & \multicolumn{1}{l}{\small \textcolor{blue}{GT} of \textit{2.city}} & \\
    
    \includegraphics[width=0.3\columnwidth]{images/video/1/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video/1/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video/1/pred_2.png} \\ 
    & \multicolumn{1}{l}{\small \textcolor{red}{PRED} of \textit{2.city} (34.37, PSNR)}  &  \\

    % 3.beauty
    \includegraphics[width=0.3\columnwidth]{images/video/2/gt_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video/2/gt_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video/2/gt_2.png} \\ 
    & \multicolumn{1}{l}{\small \textcolor{blue}{GT} of \textit{3.beauty}} & \\
    
    \includegraphics[width=0.3\columnwidth]{images/video/2/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video/2/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video/2/pred_2.png} \\ 

    & \multicolumn{1}{l}{\small \textcolor{red}{PRED} of \textit{3.beauty} (31.00, PSNR)} &  \\

    % 5.bosphorus
    \includegraphics[width=0.3\columnwidth]{images/video/4/gt_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video/4/gt_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video/4/gt_2.png} \\ 
    & \multicolumn{1}{l}{\small \textcolor{blue}{GT} of \textit{5.bosphorus}} & \\
    
    \includegraphics[width=0.3\columnwidth]{images/video/4/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video/4/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video/4/pred_2.png} \\ 
    & \multicolumn{1}{l}{\small \textcolor{red}{PRED} of \textit{5.bosphorus} (29.26, PSNR)} &   \\
    \end{tabular}
    }
    \caption{ExNIR's Video Generation (from t=0 to t=2) with $c = 50.0 \%$ on the UVG 17 dataset. Note that \textcolor{blue}{GT}: ground-truth and \textcolor{red}{PRED}: ExNIR's prediction. The PSNR denotes each video session's scores in \Cref{table:uvg17_psnr}.}
    \label{fig:video_mtl}
\end{figure}

==> materials/plot_video_reinit_bits.tex <==
\begin{figure}[ht]
    \centering 
    %\vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{ccc}
    
    % 2.city 
    \textit{2.city} & \textit{3.beauty} & \textit{7.bee} \\ 
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/1/FP32/gt_0.png} & 
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/2/FP32/gt_0.png} &
    %\includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/6/FP32/gt_0.png} \\
    %\multicolumn{1}{l}{\small \textcolor{blue}{GT}} & & \\
    
    %\includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/city_0.png} & 
    %\includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/beauty_0.png} &
    %\includegraphics[width=0.3\columnwidth]{images/video_bits/MTL/bee_0.png} \\ 
    %\multicolumn{1}{l}{\small \textcolor{red}{PRED} of MLT (35.35, PSNR)}, & (31.45 PSNR), & (37.13, PSNR) in FP32.  \\

   \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/1/FP32/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/2/FP32/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/6/FP32/pred_0.png} \\ 
    \multicolumn{1}{l}{\small PFNR (35.84, PSNR),} & {\small(32.97, PSNR),} & {\small(36.01, PSNR) in FP32.}  \\
    
   \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/1/FP16/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/2/FP16/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/6/FP16/pred_0.png} \\ 
    \multicolumn{1}{l}{\small PFNR (35.84, PSNR),} & {\small(32.97, PSNR),} & {\small(36.01, PSNR) in FP16.} \\

    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/1/FP8/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/2/FP8/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/6/FP8/pred_0.png} \\ 
    \multicolumn{1}{l}{\small PFNR (35.81, PSNR),} & {\small(32.95, PSNR),} & {\small(35.82, PSNR) in FP8.} \\
    
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/1/FP4/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/2/FP4/pred_0.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit_bits/6/FP4/pred_0.png} \\ 
    \multicolumn{1}{l}{\small PFNR (27.43, PSNR),} & {\small(24.65, PSNR),} & {\small(16.24, PSNR) in FP4.} \\
    \end{tabular}
    }
    \caption{PFNR's Qunatizationed and Compresssed Video Generation (t=0) with $c = 30.0 \%$, $f$-NeRV2 on the UVG17 dataset. Note that PFNR's prediction in FP32, 16, 8, and 4.}
    \label{fig:video_reinit_bits}
\end{figure}

==> materials/plot_video_reinit_mtl.tex <==
\begin{figure}[ht]
    \centering 
    %\vspace{-0.1in}
    \setlength{\tabcolsep}{0pt}{%
    \begin{tabular}{ccc}
    
    % 2.city 
    t=0 & t=1 & t=2 \\ %&t=3 \\
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/gt_3.png} \\ 
    %\multicolumn{4}{l}{\small Ground-truth of \textit{2.city}}\\

    % wsn
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/wsn/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/wsn/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/wsn/pred_2.png} \\ %&
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/1/wsn/pred_3.png} \\ 
    \multicolumn{3}{l}{\small WSN (34.37, PSNR)}\\
    
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pred_2.png} \\ % &
    % \includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pred_3.png} \\ 
    \multicolumn{3}{l}{\small PFNR, \textcolor{red}{$f$-NeRV2} (35.84, PSNR)}\\

    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_2.png} \\ % &
    % \includegraphics[width=0.22\columnwidth]{images/video_reinit/1/pfnr-nerv3/pred_3.png} \\ 
    \multicolumn{3}{l}{\small PFNR, \textcolor{red}{$f$-NeRV3} (39.24, PSNR)}\\

    % 3.beauty
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/gt_3.png} \\ 
    %\multicolumn{4}{l}{\small Ground-truth of \textit{3.beauty}}\\

    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_2.png} \\ % &
    % \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/wsn/pred_3.png} \\ 
    %\multicolumn{3}{l}{\small WSN (31.00, PSNR)}\\
    
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_2.png} \\ % &
    % \includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pred_3.png} \\ 
    %\multicolumn{3}{l}{\small PFNR, \textcolor{red}{$f$-NeRV2} (32.97, PSNR)}\\

    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_2.png} \\ % &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/2/pfnr-nerv3/pred_3.png} \\ 
    %\multicolumn{3}{l}{\small PFNR, \textcolor{red}{$f$-NeRV3} (34.21, PSNR)}\\

    % 5.bosphorus
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_0.png} & 
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_1.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_2.png} &
    %\includegraphics[width=0.22\columnwidth]{images/video_reinit/4/gt_3.png} \\ 
    %\multicolumn{4}{l}{\small Ground-truth of \textit{5.bosphorus}}\\

    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/wsn/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/wsn/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/wsn/pred_2.png} \\ %&
    % \includegraphics[width=0.22\columnwidth]{images/video_reinit/4/wsn/pred_3.png} \\ 
    \multicolumn{3}{l}{\small WSN (29.26, PSNR)}\\
    
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pred_2.png} \\ %&
    % \includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pred_3.png} \\ 
    \multicolumn{3}{l}{\small PFNR, \textcolor{red}{$f$-NeRV2} (31.24, PSNR)}\\

    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_0.png} & 
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_1.png} &
    \includegraphics[width=0.3\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_2.png} \\ % &
    % \includegraphics[width=0.22\columnwidth]{images/video_reinit/4/pfnr-nerv3/pred_3.png} \\ 
    \multicolumn{3}{l}{\small PFNR, \textcolor{red}{$f$-NeRV3} (34.05, PSNR)}\\
    
    \end{tabular}
    }
    \caption{PFNR's Video Generation (from t=0 to t=2) with $c = 30.0 \%$ on the UVG17 dataset.}
    \label{fig:video_app_reinit_mtl}
\end{figure}
